The classification of surface states of topological insulators and superconductors with magnetic point group symmetry

We present the exhaustive classification of surface states of topological insulators and superconductors protected by crystallographic magnetic point group symmetry in three spatial dimensions. Recently, Cornfeld and Chapman [Phys. Rev. B {\bf 99}, 075105 (2019)] pointed out that the topological classification of mass terms of the Dirac Hamiltonian with point group symmetry is recast as the extension problem of the Clifford algebra, and we use their results extensively. Comparing two-types of Dirac Hamiltonians with and without the mass-hedgehog potential, we establish the irreducible character formula to read off which Hamiltonian in the whole $K$-group belongs to fourth-order topological phases in three spatial dimensions, which are equivalent to atomic insulators consisting of atoms localized at the point group center.

==> (inline-0) <==
\begin{array}{ll}
\mbox{MPG}&\mbox{EAZ}\\
\hline 
 1 & \{\text{A}\} \\
 \text{11'} & \{\text{AI}\} \\
 \bar{1} & \{\text{AIII}\} \\
 \bar{1}\text{1'} & \{\text{CI}\} \\
 \bar{1}' & \{\text{C}\} \\
 2 & \left\{\text{A}^2\right\} \\
 \text{21'} & \{\text{A}_T\} \\
 \text{2'} & \{\text{AII}\} \\
 \text{m} & \{\text{AIII}\} \\
 \text{m1'} & \{\text{BDI}\} \\
 \text{m'} & \{\text{D}\} \\
 \text{2/m} & \left\{\text{AIII}^2\right\} \\
 \text{2/m1'} & \{\text{AIII}_T\} \\
 \text{2'/m} & \{\text{CII}\} \\
 \text{2/m'} & \{\text{A}_C\} \\
 \text{2'/m'} & \{\text{DIII}\} \\
 222 & \{\text{A}\} \\
 \text{2221'} & \{\text{AII}\} \\
 \text{2'2'2} & \left\{\text{AII}^2\right\} \\
 \text{mm2} & \{\text{A}_\Gamma\} \\
 \text{mm21'} & \{\text{D}_T\} \\
 \text{m'm2'} & \{\text{DIII}\} \\
 \text{m'm'2} & \left\{\text{D}^2\right\} \\
 \text{mmm} & \{\text{AIII}\} \\
 \text{mmm1'} & \{\text{DIII}\} \\
 \text{m'mm} & \{\text{AII}_C\} \\
 \text{m'm'm} & \left\{\text{DIII}^2\right\} \\
 \text{m'm'm'} & \{\text{D}\} \\
 4 & \left\{\text{A}^4\right\} \\
 \text{41'} & \left\{\text{A}_T{}^2\right\} \\
 \text{4'} & \{\text{A}_T\} \\
 \bar{4} & \left\{\text{AIII}^2\right\} \\
 \bar{4}\text{1'} & \{\text{AIII}_T\} \\
 \bar{4}' & \{\text{A}_C\} \\
 \text{4/m} & \left\{\text{AIII}^4\right\} \\
 \text{4/m1'} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4'/m} & \{\text{AIII}_T\} \\
 \text{4/m'} & \left\{\text{A}_C{}^2\right\} \\
 \text{4'/m'} & \{\text{AIII}_T\} \\
 422 & \left\{\text{A}^2\right\} \\
 \text{4221'} & \left\{\text{AII}^2\right\} \\
\end{array}&&
\begin{array}{ll}
\mbox{MPG}&\mbox{EAZ}\\
\hline 
 \text{4'22'} & \{\text{AII}\} \\
 \text{42'2'} & \left\{\text{AII}^4\right\} \\
 \text{4mm} & \left\{\text{A}_\Gamma{}^2\right\} \\
 \text{4mm1'} & \left\{\text{D}_T{}^2\right\} \\
 \text{4'm'm} & \{\text{D}_T\} \\
 \text{4m'm'} & \left\{\text{D}^4\right\} \\
 \bar{4}\text{2m} & \{\text{AIII}\} \\
 \bar{4}\text{2m1'} & \{\text{DIII}\} \\
 \bar{4}\text{'2'm} & \{\text{AII}_C\} \\
 \bar{4}\text{'2m'} & \{\text{D}\} \\
 \bar{4}\text{2'm'} & \left\{\text{DIII}^2\right\} \\
 \text{4/mmm} & \left\{\text{AIII}^2\right\} \\
 \text{4/mmm1'} & \left\{\text{DIII}^2\right\} \\
 \text{4/m'mm} & \left\{\text{AII}_C{}^2\right\} \\
 \text{4'/mm'm} & \{\text{DIII}\} \\
 \text{4'/m'm'm} & \{\text{DIII}\} \\
 \text{4/mm'm'} & \left\{\text{DIII}^4\right\} \\
 \text{4/m'm'm'} & \left\{\text{D}^2\right\} \\
 3 & \left\{\text{A}^3\right\} \\
 \text{31'} & \{\text{AI},\text{A}_T\} \\
 \bar{3} & \left\{\text{AIII}^3\right\} \\
 \bar{3}\text{1'} & \{\text{AIII}_T,\text{CI}\} \\
 \bar{3}' & \{\text{C},\text{A}_C\} \\
 32 & \left\{\text{A}^3\right\} \\
 \text{321'} & \{\text{AII},\text{A}_T\} \\
 \text{32'} & \left\{\text{AII}^3\right\} \\
 \text{3m} & \{\text{AIII},\text{A}_\Gamma\} \\
 \text{3m1'} & \{\text{BDI},\text{D}_T\} \\
 \text{3m'} & \left\{\text{D}^3\right\} \\
 \bar{3}\text{m} & \left\{\text{AIII}^3\right\} \\
 \bar{3}\text{m1'} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3}\text{'m} & \{\text{AII}_C,\text{CII}\} \\
 \bar{3}\text{'m'} & \{\text{D},\text{A}_C\} \\
 \bar{3}\text{m'} & \left\{\text{DIII}^3\right\} \\
 6 & \left\{\text{A}^6\right\} \\
 \text{61'} & \left\{\text{A}_T{}^3\right\} \\
 \text{6'} & \{\text{AII},\text{A}_T\} \\
 \bar{6} & \left\{\text{AIII}^3\right\} \\
 \bar{6}\text{1'} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{6}' & \{\text{D},\text{A}_C\} \\
 \text{6/m} & \left\{\text{AIII}^6\right\} \\
\end{array}&&
\begin{array}{ll}
\mbox{MPG}&\mbox{EAZ}\\
\hline 
 \text{6/m1'} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6'/m} & \{\text{AIII}_T,\text{CII}\} \\
 \text{6/m'} & \left\{\text{A}_C{}^3\right\} \\
 \text{6'/m'} & \{\text{AIII}_T,\text{DIII}\} \\
 622 & \left\{\text{A}^3\right\} \\
 \text{6221'} & \left\{\text{AII}^3\right\} \\
 \text{6'22'} & \left\{\text{AII}^3\right\} \\
 \text{62'2'} & \left\{\text{AII}^6\right\} \\
 \text{6mm} & \left\{\text{A}_\Gamma{}^3\right\} \\
 \text{6mm1'} & \left\{\text{D}_T{}^3\right\} \\
 \text{6'mm'} & \{\text{D}_T,\text{DIII}\} \\
 \text{6m'm'} & \left\{\text{D}^6\right\} \\
 \bar{6}\text{m2} & \{\text{AIII},\text{A}_\Gamma\} \\
 \bar{6}\text{m21'} & \{\text{D}_T,\text{DIII}\} \\
 \bar{6}\text{'m'2} & \left\{\text{D}^3\right\} \\
 \bar{6}\text{'m2'} & \{\text{DIII},\text{AII}_C\} \\
 \bar{6}\text{m'2'} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm} & \left\{\text{AIII}^3\right\} \\
 \text{6/mmm1'} & \left\{\text{DIII}^3\right\} \\
 \text{6/m'mm} & \left\{\text{AII}_C{}^3\right\} \\
 \text{6'/mmm'} & \{\text{DIII},\text{AII}_C\} \\
 \text{6'/m'mm'} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \left\{\text{DIII}^6\right\} \\
 \text{6/m'm'm'} & \left\{\text{D}^3\right\} \\
 23 & \left\{\text{A}^3\right\} \\
 \text{231'} & \{\text{AII},\text{A}_T\} \\
 \text{m}\bar{3} & \left\{\text{AIII}^3\right\} \\
 \text{m}\bar{3}\text{1'} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{m'}\bar{3}' & \{\text{D},\text{A}_C\} \\
 432 & \left\{\text{A}^3\right\} \\
 \text{4321'} & \left\{\text{AII}^3\right\} \\
 \text{4'32'} & \left\{\text{AII}^3\right\} \\
 \bar{4}\text{3m} & \{\text{AIII},\text{A}_\Gamma\} \\
 \bar{4}\text{3m1'} & \{\text{D}_T,\text{DIII}\} \\
 \bar{4}\text{'3m'} & \left\{\text{D}^3\right\} \\
 \text{m}\bar{3}\text{m} & \left\{\text{AIII}^3\right\} \\
 \text{m}\bar{3}\text{m1'} & \left\{\text{DIII}^3\right\} \\
 \text{m'}\bar{3}\text{'m} & \{\text{DIII},\text{AII}_C\} \\
 \text{m}\bar{3}\text{m'} & \left\{\text{DIII}^3\right\} \\
 \text{m'}\bar{3}\text{'m'} & \left\{\text{D}^3\right\} \\
 \ \\
\end{array}
\begin{array}{ll}
\mbox{MPG}&\mbox{EAZ}\\
\hline 
  1 & \{\text{A}\} \\
 \text{11'} & \{\text{AII}\} \\
 \bar{1} & \{\text{AIII}\} \\
 \bar{1}\text{1'} & \{\text{DIII}\} \\
 \bar{1}' & \{\text{D}\} \\
 2 & \left\{\text{A}^2\right\} \\
 \text{21'} & \left\{\text{AII}^2\right\} \\
 \text{2'} & \{\text{AII}\} \\
 \text{m} & \{\text{AIII}\} \\
 \text{m1'} & \{\text{DIII}\} \\
 \text{m'} & \{\text{D}\} \\
 \text{2/m} & \left\{\text{AIII}^2\right\} \\
 \text{2/m1'} & \left\{\text{DIII}^2\right\} \\
 \text{2'/m} & \{\text{DIII}\} \\
 \text{2/m'} & \left\{\text{D}^2\right\} \\
 \text{2'/m'} & \{\text{DIII}\} \\
 222 & \left\{\text{A}^4\right\} \\
 \text{2221'} & \left\{\text{AII}^4\right\} \\
 \text{2'2'2} & \left\{\text{AII}^2\right\} \\
 \text{mm2} & \left\{\text{AIII}^2\right\} \\
 \text{mm21'} & \left\{\text{DIII}^2\right\} \\
 \text{m'm2'} & \{\text{DIII}\} \\
 \text{m'm'2} & \left\{\text{D}^2\right\} \\
 \text{mmm} & \left\{\text{AIII}^4\right\} \\
 \text{mmm1'} & \left\{\text{DIII}^4\right\} \\
 \text{m'mm} & \left\{\text{DIII}^2\right\} \\
 \text{m'm'm} & \left\{\text{DIII}^2\right\} \\
 \text{m'm'm'} & \left\{\text{D}^4\right\} \\
 4 & \left\{\text{A}^4\right\} \\
 \text{41'} & \left\{\text{AII}^2,\text{A}_T\right\} \\
 \text{4'} & \{\text{AI},\text{AII}\} \\
 \bar{4} & \left\{\text{AIII}^2\right\} \\
 \bar{4}\text{1'} & \{\text{DIII},\text{CII}\} \\
 \bar{4}' & \{\text{D},\text{C}\} \\
 \text{4/m} & \left\{\text{AIII}^4\right\} \\
 \text{4/m1'} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{4'/m} & \{\text{DIII},\text{CI}\} \\
 \text{4/m'} & \left\{\text{D}^2,\text{A}_C\right\} \\
 \text{4'/m'} & \{\text{BDI},\text{DIII}\} \\
 422 & \left\{\text{A}^5\right\} \\
 \text{4221'} & \left\{\text{AII}^5\right\} \\
\end{array}&&
\begin{array}{ll}
\mbox{MPG}&\mbox{EAZ}\\
\hline 
 \text{4'22'} & \left\{\text{AII}^2,\text{A}_T\right\} \\
 \text{42'2'} & \left\{\text{AII}^4\right\} \\
 \text{4mm} & \left\{\text{AIII}^2,\text{A}_\Gamma\right\} \\
 \text{4mm1'} & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \text{4'm'm} & \{\text{BDI},\text{DIII}\} \\
 \text{4m'm'} & \left\{\text{D}^4\right\} \\
 \bar{4}\text{2m} & \left\{\text{AIII}^2,\text{A}_\Gamma\right\} \\
 \bar{4}\text{2m1'} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \bar{4}\text{'2'm} & \{\text{DIII},\text{CII}\} \\
 \bar{4}\text{'2m'} & \left\{\text{D}^2,\text{A}_C\right\} \\
 \bar{4}\text{2'm'} & \left\{\text{DIII}^2\right\} \\
 \text{4/mmm} & \left\{\text{AIII}^5\right\} \\
 \text{4/mmm1'} & \left\{\text{DIII}^5\right\} \\
 \text{4/m'mm} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{4'/mm'm} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{4'/m'm'm} & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \text{4/mm'm'} & \left\{\text{DIII}^4\right\} \\
 \text{4/m'm'm'} & \left\{\text{D}^5\right\} \\
 3 & \left\{\text{A}^3\right\} \\
 \text{31'} & \{\text{AII},\text{A}_T\} \\
 \bar{3} & \left\{\text{AIII}^3\right\} \\
 \bar{3}\text{1'} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3}' & \{\text{D},\text{A}_C\} \\
 32 & \left\{\text{A}^3\right\} \\
 \text{321'} & \left\{\text{AII}^3\right\} \\
 \text{32'} & \left\{\text{AII}^3\right\} \\
 \text{3m} & \{\text{AIII},\text{A}_\Gamma\} \\
 \text{3m1'} & \{\text{D}_T,\text{DIII}\} \\
 \text{3m'} & \left\{\text{D}^3\right\} \\
 \bar{3}\text{m} & \left\{\text{AIII}^3\right\} \\
 \bar{3}\text{m1'} & \left\{\text{DIII}^3\right\} \\
 \bar{3}\text{'m} & \{\text{DIII},\text{AII}_C\} \\
 \bar{3}\text{'m'} & \left\{\text{D}^3\right\} \\
 \bar{3}\text{m'} & \left\{\text{DIII}^3\right\} \\
 6 & \left\{\text{A}^6\right\} \\
 \text{61'} & \left\{\text{AII}^2,\text{A}_T{}^2\right\} \\
 \text{6'} & \{\text{AII},\text{A}_T\} \\
 \bar{6} & \left\{\text{AIII}^3\right\} \\
 \bar{6}\text{1'} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6}' & \{\text{D},\text{A}_C\} \\
 \text{6/m} & \left\{\text{AIII}^6\right\} \\
\end{array}&&
\begin{array}{ll}
\mbox{MPG}&\mbox{EAZ}\\
\hline 
 \text{6/m1'} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{6'/m} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{6/m'} & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 \text{6'/m'} & \{\text{AIII}_T,\text{DIII}\} \\
 622 & \left\{\text{A}^6\right\} \\
 \text{6221'} & \left\{\text{AII}^6\right\} \\
 \text{6'22'} & \left\{\text{AII}^3\right\} \\
 \text{62'2'} & \left\{\text{AII}^6\right\} \\
 \text{6mm} & \left\{\text{AIII}^2,\text{A}_\Gamma{}^2\right\} \\
 \text{6mm1'} & \left\{\text{D}_T{}^2,\text{DIII}^2\right\} \\
 \text{6'mm'} & \{\text{D}_T,\text{DIII}\} \\
 \text{6m'm'} & \left\{\text{D}^6\right\} \\
 \bar{6}\text{m2} & \left\{\text{AIII}^3\right\} \\
 \bar{6}\text{m21'} & \left\{\text{DIII}^3\right\} \\
 \bar{6}\text{'m'2} & \left\{\text{D}^3\right\} \\
 \bar{6}\text{'m2'} & \{\text{DIII},\text{AII}_C\} \\
 \bar{6}\text{m'2'} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm} & \left\{\text{AIII}^6\right\} \\
 \text{6/mmm1'} & \left\{\text{DIII}^6\right\} \\
 \text{6/m'mm} & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \text{6'/mmm'} & \left\{\text{DIII}^3\right\} \\
 \text{6'/m'mm'} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \left\{\text{DIII}^6\right\} \\
 \text{6/m'm'm'} & \left\{\text{D}^6\right\} \\
 23 & \left\{\text{A}^4\right\} \\
 \text{231'} & \left\{\text{AII}^2,\text{A}_T\right\} \\
 \text{m}\bar{3} & \left\{\text{AIII}^4\right\} \\
 \text{m}\bar{3}\text{1'} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{m'}\bar{3}' & \left\{\text{D}^2,\text{A}_C\right\} \\
 432 & \left\{\text{A}^5\right\} \\
 \text{4321'} & \left\{\text{AII}^5\right\} \\
 \text{4'32'} & \left\{\text{AII}^4\right\} \\
 \bar{4}\text{3m} & \left\{\text{AIII}^2,\text{A}_\Gamma\right\} \\
 \bar{4}\text{3m1'} & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \bar{4}\text{'3m'} & \left\{\text{D}^4\right\} \\
 \text{m}\bar{3}\text{m} & \left\{\text{AIII}^5\right\} \\
 \text{m}\bar{3}\text{m1'} & \left\{\text{DIII}^5\right\} \\
 \text{m'}\bar{3}\text{'m} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{m}\bar{3}\text{m'} & \left\{\text{DIII}^4\right\} \\
 \text{m'}\bar{3}\text{'m'} & \left\{\text{D}^5\right\} \\
\ \\
\end{array}
\begin{array}{lll}
\mbox{MPG}&\mbox{Free}&\mbox{Tor}\\
\hline 
 1 & 0 & \{\} \\
 \text{11'} & 0 & \{\} \\
 \bar{1} & 0 & \{2\} \\
 \bar{1}\text{1'} & 0 & \{\} \\
 \bar{1}' & 0 & \{\} \\
 2 & 0 & \{\} \\
 \text{21'} & 0 & \{\} \\
 \text{2'} & 0 & \{2\} \\
 \text{m} & 1 & \{\} \\
 \text{m1'} & 0 & \{\} \\
 \text{m'} & 0 & \{\} \\
 \text{2/m} & 1 & \{\} \\
 \text{2/m1'} & 0 & \{\} \\
 \text{2'/m} & 0 & \{\} \\
 \text{2/m'} & 0 & \{\} \\
 \text{2'/m'} & 0 & \{2\} \\
 222 & 0 & \{\} \\
 \text{2221'} & 0 & \{\} \\
 \text{2'2'2} & 0 & \{2\} \\
 \text{mm2} & 0 & \{\} \\
 \text{mm21'} & 0 & \{\} \\
 \text{m'm2'} & 1 & \{\} \\
 \text{m'm'2} & 0 & \{\} \\
 \text{mmm} & 0 & \{\} \\
 \text{mmm1'} & 0 & \{\} \\
 \text{m'mm} & 0 & \{\} \\
 \text{m'm'm} & 1 & \{\} \\
 \text{m'm'm'} & 0 & \{\} \\
 4 & 0 & \{\} \\
 \text{41'} & 0 & \{\} \\
 \text{4'} & 0 & \{\} \\
 \bar{4} & 0 & \{2\} \\
 \bar{4}\text{1'} & 0 & \{\} \\
 \bar{4}' & 0 & \{\} \\
 \text{4/m} & 1 & \{\} \\
 \text{4/m1'} & 0 & \{\} \\
 \text{4'/m} & 0 & \{\} \\
 \text{4/m'} & 0 & \{\} \\
 \text{4'/m'} & 0 & \{\} \\
 422 & 0 & \{\} \\
 \text{4221'} & 0 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{MPG}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{4'22'} & 0 & \{\} \\
 \text{42'2'} & 0 & \{2\} \\
 \text{4mm} & 0 & \{\} \\
 \text{4mm1'} & 0 & \{\} \\
 \text{4'm'm} & 0 & \{\} \\
 \text{4m'm'} & 0 & \{\} \\
 \bar{4}\text{2m} & 0 & \{\} \\
 \bar{4}\text{2m1'} & 0 & \{\} \\
 \bar{4}\text{'2'm} & 0 & \{\} \\
 \bar{4}\text{'2m'} & 0 & \{\} \\
 \bar{4}\text{2'm'} & 0 & \{2\} \\
 \text{4/mmm} & 0 & \{\} \\
 \text{4/mmm1'} & 0 & \{\} \\
 \text{4/m'mm} & 0 & \{\} \\
 \text{4'/mm'm} & 0 & \{\} \\
 \text{4'/m'm'm} & 0 & \{\} \\
 \text{4/mm'm'} & 1 & \{\} \\
 \text{4/m'm'm'} & 0 & \{\} \\
 3 & 0 & \{\} \\
 \text{31'} & 0 & \{\} \\
 \bar{3} & 0 & \{2\} \\
 \bar{3}\text{1'} & 0 & \{\} \\
 \bar{3}' & 0 & \{\} \\
 32 & 0 & \{\} \\
 \text{321'} & 0 & \{\} \\
 \text{32'} & 0 & \{2\} \\
 \text{3m} & 1 & \{\} \\
 \text{3m1'} & 0 & \{\} \\
 \text{3m'} & 0 & \{\} \\
 \bar{3}\text{m} & 1 & \{\} \\
 \bar{3}\text{m1'} & 0 & \{\} \\
 \bar{3}\text{'m} & 0 & \{\} \\
 \bar{3}\text{'m'} & 0 & \{\} \\
 \bar{3}\text{m'} & 0 & \{2\} \\
 6 & 0 & \{\} \\
 \text{61'} & 0 & \{\} \\
 \text{6'} & 0 & \{2\} \\
 \bar{6} & 1 & \{\} \\
 \bar{6}\text{1'} & 0 & \{\} \\
 \bar{6}' & 0 & \{\} \\
 \text{6/m} & 1 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{MPG}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{6/m1'} & 0 & \{\} \\
 \text{6'/m} & 0 & \{\} \\
 \text{6/m'} & 0 & \{\} \\
 \text{6'/m'} & 0 & \{2\} \\
 622 & 0 & \{\} \\
 \text{6221'} & 0 & \{\} \\
 \text{6'22'} & 0 & \{2\} \\
 \text{62'2'} & 0 & \{2\} \\
 \text{6mm} & 0 & \{\} \\
 \text{6mm1'} & 0 & \{\} \\
 \text{6'mm'} & 1 & \{\} \\
 \text{6m'm'} & 0 & \{\} \\
 \bar{6}\text{m2} & 0 & \{\} \\
 \bar{6}\text{m21'} & 0 & \{\} \\
 \bar{6}\text{'m'2} & 0 & \{\} \\
 \bar{6}\text{'m2'} & 1 & \{\} \\
 \bar{6}\text{m'2'} & 1 & \{\} \\
 \text{6/mmm} & 0 & \{\} \\
 \text{6/mmm1'} & 0 & \{\} \\
 \text{6/m'mm} & 0 & \{\} \\
 \text{6'/mmm'} & 0 & \{\} \\
 \text{6'/m'mm'} & 1 & \{\} \\
 \text{6/mm'm'} & 1 & \{\} \\
 \text{6/m'm'm'} & 0 & \{\} \\
 23 & 0 & \{\} \\
 \text{231'} & 0 & \{\} \\
 \text{m}\bar{3} & 0 & \{\} \\
 \text{m}\bar{3}\text{1'} & 0 & \{\} \\
 \text{m'}\bar{3}' & 0 & \{\} \\
 432 & 0 & \{\} \\
 \text{4321'} & 0 & \{\} \\
 \text{4'32'} & 0 & \{\} \\
 \bar{4}\text{3m} & 0 & \{\} \\
 \bar{4}\text{3m1'} & 0 & \{\} \\
 \bar{4}\text{'3m'} & 0 & \{\} \\
 \text{m}\bar{3}\text{m} & 0 & \{\} \\
 \text{m}\bar{3}\text{m1'} & 0 & \{\} \\
 \text{m'}\bar{3}\text{'m} & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & 0 & \{\} \\
 \text{m'}\bar{3}\text{'m'} & 0 & \{\} \\
\ \\
\end{array}
\begin{array}{lll}
\mbox{MPG}&\mbox{Free}&\mbox{Tor}\\
\hline 
 1 & 0 & \{\} \\
 \text{11'} & 0 & \{2\} \\
 \bar{1} & 0 & \{2\} \\
 \bar{1}\text{1'} & 0 & \{4\} \\
 \bar{1}' & 0 & \{\} \\
 2 & 0 & \{\} \\
 \text{21'} & 0 & \{2,2\} \\
 \text{2'} & 0 & \{2\} \\
 \text{m} & 1 & \{\} \\
 \text{m1'} & 1 & \{\} \\
 \text{m'} & 0 & \{\} \\
 \text{2/m} & 1 & \{\} \\
 \text{2/m1'} & 1 & \{2\} \\
 \text{2'/m} & 1 & \{\} \\
 \text{2/m'} & 0 & \{\} \\
 \text{2'/m'} & 0 & \{2\} \\
 222 & 0 & \{\} \\
 \text{2221'} & 0 & \{2,2,2\} \\
 \text{2'2'2} & 0 & \{2\} \\
 \text{mm2} & 2 & \{\} \\
 \text{mm21'} & 2 & \{\} \\
 \text{m'm2'} & 1 & \{\} \\
 \text{m'm'2} & 0 & \{\} \\
 \text{mmm} & 3 & \{\} \\
 \text{mmm1'} & 3 & \{\} \\
 \text{m'mm} & 2 & \{\} \\
 \text{m'm'm} & 1 & \{\} \\
 \text{m'm'm'} & 0 & \{\} \\
 4 & 0 & \{\} \\
 \text{41'} & 0 & \{2,2\} \\
 \text{4'} & 0 & \{2\} \\
 \bar{4} & 0 & \{2\} \\
 \bar{4}\text{1'} & 0 & \{4\} \\
 \bar{4}' & 0 & \{\} \\
 \text{4/m} & 1 & \{\} \\
 \text{4/m1'} & 1 & \{2\} \\
 \text{4'/m} & 1 & \{\} \\
 \text{4/m'} & 0 & \{\} \\
 \text{4'/m'} & 0 & \{2\} \\
 422 & 0 & \{\} \\
 \text{4221'} & 0 & \{2,2,2\} \\
\end{array}&&
\begin{array}{lll}
\mbox{MPG}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{4'22'} & 0 & \{2\} \\
 \text{42'2'} & 0 & \{2\} \\
 \text{4mm} & 2 & \{\} \\
 \text{4mm1'} & 2 & \{\} \\
 \text{4'm'm} & 1 & \{\} \\
 \text{4m'm'} & 0 & \{\} \\
 \bar{4}\text{2m} & 1 & \{\} \\
 \bar{4}\text{2m1'} & 1 & \{2\} \\
 \bar{4}\text{'2'm} & 1 & \{\} \\
 \bar{4}\text{'2m'} & 0 & \{\} \\
 \bar{4}\text{2'm'} & 0 & \{2\} \\
 \text{4/mmm} & 3 & \{\} \\
 \text{4/mmm1'} & 3 & \{\} \\
 \text{4/m'mm} & 2 & \{\} \\
 \text{4'/mm'm} & 2 & \{\} \\
 \text{4'/m'm'm} & 1 & \{\} \\
 \text{4/mm'm'} & 1 & \{\} \\
 \text{4/m'm'm'} & 0 & \{\} \\
 3 & 0 & \{\} \\
 \text{31'} & 0 & \{2\} \\
 \bar{3} & 0 & \{2\} \\
 \bar{3}\text{1'} & 0 & \{4\} \\
 \bar{3}' & 0 & \{\} \\
 32 & 0 & \{\} \\
 \text{321'} & 0 & \{2,2\} \\
 \text{32'} & 0 & \{2\} \\
 \text{3m} & 1 & \{\} \\
 \text{3m1'} & 1 & \{\} \\
 \text{3m'} & 0 & \{\} \\
 \bar{3}\text{m} & 1 & \{\} \\
 \bar{3}\text{m1'} & 1 & \{2\} \\
 \bar{3}\text{'m} & 1 & \{\} \\
 \bar{3}\text{'m'} & 0 & \{\} \\
 \bar{3}\text{m'} & 0 & \{2\} \\
 6 & 0 & \{\} \\
 \text{61'} & 0 & \{2,2\} \\
 \text{6'} & 0 & \{2\} \\
 \bar{6} & 1 & \{\} \\
 \bar{6}\text{1'} & 1 & \{\} \\
 \bar{6}' & 0 & \{\} \\
 \text{6/m} & 1 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{MPG}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{6/m1'} & 1 & \{2\} \\
 \text{6'/m} & 1 & \{\} \\
 \text{6/m'} & 0 & \{\} \\
 \text{6'/m'} & 0 & \{2\} \\
 622 & 0 & \{\} \\
 \text{6221'} & 0 & \{2,2,2\} \\
 \text{6'22'} & 0 & \{2\} \\
 \text{62'2'} & 0 & \{2\} \\
 \text{6mm} & 2 & \{\} \\
 \text{6mm1'} & 2 & \{\} \\
 \text{6'mm'} & 1 & \{\} \\
 \text{6m'm'} & 0 & \{\} \\
 \bar{6}\text{m2} & 2 & \{\} \\
 \bar{6}\text{m21'} & 2 & \{\} \\
 \bar{6}\text{'m'2} & 0 & \{\} \\
 \bar{6}\text{'m2'} & 1 & \{\} \\
 \bar{6}\text{m'2'} & 1 & \{\} \\
 \text{6/mmm} & 3 & \{\} \\
 \text{6/mmm1'} & 3 & \{\} \\
 \text{6/m'mm} & 2 & \{\} \\
 \text{6'/mmm'} & 2 & \{\} \\
 \text{6'/m'mm'} & 1 & \{\} \\
 \text{6/mm'm'} & 1 & \{\} \\
 \text{6/m'm'm'} & 0 & \{\} \\
 23 & 0 & \{\} \\
 \text{231'} & 0 & \{2\} \\
 \text{m}\bar{3} & 1 & \{\} \\
 \text{m}\bar{3}\text{1'} & 1 & \{\} \\
 \text{m'}\bar{3}' & 0 & \{\} \\
 432 & 0 & \{\} \\
 \text{4321'} & 0 & \{2,2\} \\
 \text{4'32'} & 0 & \{2\} \\
 \bar{4}\text{3m} & 1 & \{\} \\
 \bar{4}\text{3m1'} & 1 & \{\} \\
 \bar{4}\text{'3m'} & 0 & \{\} \\
 \text{m}\bar{3}\text{m} & 2 & \{\} \\
 \text{m}\bar{3}\text{m1'} & 2 & \{\} \\
 \text{m'}\bar{3}\text{'m} & 1 & \{\} \\
 \text{m}\bar{3}\text{m'} & 1 & \{\} \\
 \text{m'}\bar{3}\text{'m'} & 0 & \{\} \\
\ \\
\end{array}
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 1 & 1 & \text{A} & \{\text{D}\} \\
 \text{11'} & 1 & \text{A} & \{\text{BDI}\} \\
 \bar{1} & \bar{1} & \text{A}_{\text{g}} & \{\text{BDI}\} \\
 \bar{1} & \bar{1} & \text{A}_{\text{u}} & \{\text{DIII}\} \\
 \bar{1}\text{1'} & \bar{1} & \text{A}_{\text{g}} & \{\text{AI}_C\} \\
 \bar{1}\text{1'} & \bar{1} & \text{A}_{\text{u}} & \{\text{AIII}_T\} \\
 \bar{1}' & 1 & \text{A} & \{\text{A}_C\} \\
 2 & 121 & \text{A} & \{\text{A}_C\} \\
 2 & 121 & \text{B} & \left\{\text{D}^2\right\} \\
 \text{21'} & 121 & \text{A} & \{\text{AIII}_T\} \\
 \text{21'} & 121 & \text{B} & \{\text{D}_T\} \\
 \text{2'} & 1 & \text{A} & \{\text{DIII}\} \\
 \text{m} & \text{1m1} & \text{A'} & \{\text{DIII}\} \\
 \text{m} & \text{1m1} & \text{A''} & \{\text{BDI}\} \\
 \text{m1'} & \text{1m1} & \text{A'} & \{\text{D}_T\} \\
 \text{m1'} & \text{1m1} & \text{A''} & \left\{\text{BDI}^2\right\} \\
 \text{m'} & 1 & \text{A} & \left\{\text{D}^2\right\} \\
 \text{2/m} & \text{12/m1} & \text{A}_{\text{g}} & \{\text{AIII}_T\} \\
 \text{2/m} & \text{12/m1} & \text{A}_{\text{u}} & \{\text{AIII}_T\} \\
 \text{2/m} & \text{12/m1} & \text{B}_{\text{g}} & \left\{\text{BDI}^2\right\} \\
 \text{2/m} & \text{12/m1} & \text{B}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 \text{2/m1'} & \text{12/m1} & \text{A}_{\text{g}} & \{\text{A}_{T,C}\} \\
 \text{2/m1'} & \text{12/m1} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{2/m1'} & \text{12/m1} & \text{B}_{\text{g}} & \{\text{BDI}\} \\
 \text{2/m1'} & \text{12/m1} & \text{B}_{\text{u}} & \{\text{DIII}\} \\
 \text{2'/m} & \text{1m1} & \text{A'} & \{\text{AII}_C\} \\
 \text{2'/m} & \text{1m1} & \text{A''} & \{\text{AIII}_T\} \\
 \text{2/m'} & 121 & \text{A} & \left\{\text{A}_C{}^2\right\} \\
 \text{2/m'} & 121 & \text{B} & \{\text{D}\} \\
 \text{2'/m'} & \bar{1} & \text{A}_{\text{g}} & \{\text{D}_T\} \\
 \text{2'/m'} & \bar{1} & \text{A}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 222 & 222 & \text{A}_1 & \{\text{C}\} \\
 222 & 222 & \text{B}_3 & \{\text{D}\} \\
 222 & 222 & \text{B}_2 & \{\text{D}\} \\
 222 & 222 & \text{B}_1 & \{\text{D}\} \\
 \text{2221'} & 222 & \text{A}_1 & \{\text{CII}\} \\
 \text{2221'} & 222 & \text{B}_3 & \{\text{DIII}\} \\
 \text{2221'} & 222 & \text{B}_2 & \{\text{DIII}\} \\
 \text{2221'} & 222 & \text{B}_1 & \{\text{DIII}\} \\
 \text{2'2'2} & 112 & \text{A} & \{\text{AII}_C\} \\
 \text{2'2'2} & 112 & \text{B} & \left\{\text{DIII}^2\right\} \\
 \text{mm2} & \text{mm2} & \text{A}_1 & \{\text{AII}_C\} \\
 \text{mm2} & \text{mm2} & \text{A}_2 & \{\text{AI}_C\} \\
 \text{mm2} & \text{mm2} & \text{B}_2 & \{\text{D}_T\} \\
 \text{mm2} & \text{mm2} & \text{B}_1 & \{\text{D}_T\} \\
 \text{mm21'} & \text{mm2} & \text{A}_1 & \{\text{DIII}\} \\
 \text{mm21'} & \text{mm2} & \text{A}_2 & \{\text{BDI}\} \\
 \text{mm21'} & \text{mm2} & \text{B}_2 & \left\{\text{D}_T{}^2\right\} \\
 \text{mm21'} & \text{mm2} & \text{B}_1 & \left\{\text{D}_T{}^2\right\} \\
 \text{m'm2'} & \text{1m1} & \text{A'} & \left\{\text{DIII}^2\right\} \\
 \text{m'm2'} & \text{1m1} & \text{A''} & \{\text{D}_T\} \\
 \text{m'm'2} & 112 & \text{A} & \{\text{D}\} \\
 \text{m'm'2} & 112 & \text{B} & \left\{\text{D}^4\right\} \\
 \text{mmm} & \text{mmm} & \text{A}_{\text{g}} & \{\text{CII}\} \\
 \text{mmm} & \text{mmm} & \text{A}_{\text{u}} & \{\text{CI}\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{3g}} & \{\text{BDI}\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{3u}} & \{\text{DIII}\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{2g}} & \{\text{BDI}\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{2u}} & \{\text{DIII}\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{1g}} & \{\text{BDI}\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{1u}} & \{\text{DIII}\} \\
 \text{mmm1'} & \text{mmm} & \text{A}_{\text{g}} & \{\text{AII}_C\} \\
 \text{mmm1'} & \text{mmm} & \text{A}_{\text{u}} & \{\text{AIII}_T\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{3g}} & \{\text{D}_T\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{3u}} & \left\{\text{DIII}^2\right\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{2g}} & \{\text{D}_T\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{2u}} & \left\{\text{DIII}^2\right\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{1g}} & \{\text{D}_T\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{1u}} & \left\{\text{DIII}^2\right\} \\
 \text{m'mm} & \text{2mm} & \text{A}_1 & \left\{\text{AII}_C{}^2\right\} \\
\end{array}&&
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 \text{m'mm} & \text{2mm} & \text{A}_2 & \{\text{A}_{T,C}\} \\
 \text{m'mm} & \text{2mm} & \text{B}_2 & \{\text{DIII}\} \\
 \text{m'mm} & \text{2mm} & \text{B}_1 & \{\text{DIII}\} \\
 \text{m'm'm} & \text{112/m} & \text{A}_{\text{g}} & \{\text{DIII}\} \\
 \text{m'm'm} & \text{112/m} & \text{A}_{\text{u}} & \{\text{DIII}\} \\
 \text{m'm'm} & \text{112/m} & \text{B}_{\text{g}} & \left\{\text{D}_T{}^2\right\} \\
 \text{m'm'm} & \text{112/m} & \text{B}_{\text{u}} & \left\{\text{DIII}^4\right\} \\
 \text{m'm'm'} & 222 & \text{A}_1 & \{\text{A}_C\} \\
 \text{m'm'm'} & 222 & \text{B}_3 & \left\{\text{D}^2\right\} \\
 \text{m'm'm'} & 222 & \text{B}_2 & \left\{\text{D}^2\right\} \\
 \text{m'm'm'} & 222 & \text{B}_1 & \left\{\text{D}^2\right\} \\
 4 & 4 & \text{A} & \left\{\text{A}_C{}^2\right\} \\
 4 & 4 & \text{B} & \left\{\text{A}_C{}^2\right\} \\
 4 & 4 & {}^2\text{E} & \left\{\text{D}^2,\text{A}_C\right\} \\
 4 & 4 & {}^1\text{E} & \left\{\text{D}^2,\text{A}_C\right\} \\
 \text{41'} & 4 & \text{A} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{41'} & 4 & \text{B} & \{\text{A}_{T,C}\} \\
 \text{4'} & 112 & \text{A} & \{\text{AIII}_T\} \\
 \bar{4} & \bar{4} & \text{A} & \{\text{AIII}_T\} \\
 \bar{4} & \bar{4} & \text{B} & \{\text{AIII}_T\} \\
 \bar{4} & \bar{4} & {}^2\text{E} & \{\text{BDI},\text{DIII}\} \\
 \bar{4} & \bar{4} & {}^1\text{E} & \{\text{BDI},\text{DIII}\} \\
 \bar{4}\text{1'} & \bar{4} & \text{A} & \{\text{A}_{T,C}\} \\
 \bar{4}\text{1'} & \bar{4} & \text{B} & \left\{\text{AIII}_T{}^2\right\} \\
 \bar{4}' & 112 & \text{A} & \left\{\text{A}_C{}^2\right\} \\
 \text{4/m} & \text{4/m} & \text{A}_{\text{g}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/m} & \text{4/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/m} & \text{4/m} & \text{B}_{\text{g}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/m} & \text{4/m} & \text{B}_{\text{u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/m} & \text{4/m} & {}^2\text{E}_{\text{g}} & \left\{\text{AIII}_T,\text{BDI}^2\right\} \\
 \text{4/m} & \text{4/m} & {}^2\text{E}_{\text{u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{4/m} & \text{4/m} & {}^1\text{E}_{\text{g}} & \left\{\text{AIII}_T,\text{BDI}^2\right\} \\
 \text{4/m} & \text{4/m} & {}^1\text{E}_{\text{u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{4/m1'} & \text{4/m} & \text{A}_{\text{g}} & \left\{\text{A}_{T,C}{}^2\right\} \\
 \text{4/m1'} & \text{4/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^4\right\} \\
 \text{4/m1'} & \text{4/m} & \text{B}_{\text{g}} & \{\text{AIII}_T\} \\
 \text{4/m1'} & \text{4/m} & \text{B}_{\text{u}} & \{\text{AIII}_T\} \\
 \text{4'/m} & \text{112/m} & \text{A}_{\text{g}} & \{\text{A}_{T,C}\} \\
 \text{4'/m} & \text{112/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/m'} & 4 & \text{A} & \left\{\text{A}_C{}^4\right\} \\
 \text{4/m'} & 4 & \text{B} & \{\text{A}_C\} \\
 \text{4'/m'} & \bar{4} & \text{A} & \{\text{A}_{T,C}\} \\
 \text{4'/m'} & \bar{4} & \text{B} & \left\{\text{AIII}_T{}^2\right\} \\
 422 & 422 & \text{A}_1 & \left\{\text{C}^2\right\} \\
 422 & 422 & \text{B}_1 & \{\text{A}_C\} \\
 422 & 422 & \text{B}_2 & \{\text{A}_C\} \\
 422 & 422 & \text{A}_2 & \left\{\text{D}^2\right\} \\
 \text{4221'} & 422 & \text{A}_1 & \left\{\text{CII}^2\right\} \\
 \text{4221'} & 422 & \text{B}_1 & \{\text{AII}_C\} \\
 \text{4221'} & 422 & \text{B}_2 & \{\text{AII}_C\} \\
 \text{4221'} & 422 & \text{A}_2 & \left\{\text{DIII}^2\right\} \\
 \text{4'22'} & 222 & \text{A}_1 & \{\text{CII}\} \\
 \text{4'22'} & 222 & \text{B}_1 & \{\text{DIII}\} \\
 \text{42'2'} & 4 & \text{A} & \left\{\text{AII}_C{}^2\right\} \\
 \text{42'2'} & 4 & \text{B} & \left\{\text{AII}_C{}^2\right\} \\
 \text{42'2'} & 4 & {}^2\text{E} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{42'2'} & 4 & {}^1\text{E} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{4mm} & \text{4mm} & \text{A}_1 & \left\{\text{AII}_C{}^2\right\} \\
 \text{4mm} & \text{4mm} & \text{A}_2 & \left\{\text{AI}_C{}^2\right\} \\
 \text{4mm} & \text{4mm} & \text{B}_1 & \{\text{A}_{T,C}\} \\
 \text{4mm} & \text{4mm} & \text{B}_2 & \{\text{A}_{T,C}\} \\
 \text{4mm1'} & \text{4mm} & \text{A}_1 & \left\{\text{DIII}^2\right\} \\
 \text{4mm1'} & \text{4mm} & \text{A}_2 & \left\{\text{BDI}^2\right\} \\
 \text{4mm1'} & \text{4mm} & \text{B}_1 & \{\text{D}_T\} \\
 \text{4mm1'} & \text{4mm} & \text{B}_2 & \{\text{D}_T\} \\
 \text{4'm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_1 & \{\text{DIII}\} \\
 \text{4'm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_2 & \{\text{BDI}\} \\
 \text{4m'm'} & 4 & \text{A} & \left\{\text{D}^2\right\} \\
 \text{4m'm'} & 4 & \text{B} & \left\{\text{D}^2\right\} \\
 \text{4m'm'} & 4 & {}^2\text{E} & \left\{\text{D}^5\right\} \\
\end{array}&&
  \begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 \text{4m'm'} & 4 & {}^1\text{E} & \left\{\text{D}^5\right\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{A}_1 & \{\text{CII}\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{B}_1 & \{\text{CI}\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{B}_2 & \{\text{DIII}\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{A}_2 & \{\text{BDI}\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{A}_1 & \{\text{AII}_C\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{B}_1 & \{\text{AIII}_T\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{B}_2 & \left\{\text{DIII}^2\right\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{A}_2 & \{\text{D}_T\} \\
 \bar{4}\text{'2'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_1 & \left\{\text{AII}_C{}^2\right\} \\
 \bar{4}\text{'2'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_2 & \{\text{A}_{T,C}\} \\
 \bar{4}\text{'2m'} & 222 & \text{A}_1 & \{\text{A}_C\} \\
 \bar{4}\text{'2m'} & 222 & \text{B}_1 & \left\{\text{D}^2\right\} \\
 \bar{4}\text{2'm'} & \bar{4} & \text{A} & \{\text{DIII}\} \\
 \bar{4}\text{2'm'} & \bar{4} & \text{B} & \{\text{DIII}\} \\
 \bar{4}\text{2'm'} & \bar{4} & {}^2\text{E} & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \bar{4}\text{2'm'} & \bar{4} & {}^1\text{E} & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{1g}} & \left\{\text{CII}^2\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{1u}} & \left\{\text{CI}^2\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{1g}} & \{\text{AIII}_T\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{1u}} & \{\text{AIII}_T\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{2g}} & \{\text{AIII}_T\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{2u}} & \{\text{AIII}_T\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{2g}} & \left\{\text{BDI}^2\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{2u}} & \left\{\text{DIII}^2\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{1g}} & \left\{\text{AII}_C{}^2\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{1u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{1g}} & \{\text{DIII}\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{1u}} & \{\text{DIII}\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{2g}} & \{\text{DIII}\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{2u}} & \{\text{DIII}\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{2g}} & \left\{\text{D}_T{}^2\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{2u}} & \left\{\text{DIII}^4\right\} \\
 \text{4/m'mm} & \text{4mm} & \text{A}_1 & \left\{\text{AII}_C{}^4\right\} \\
 \text{4/m'mm} & \text{4mm} & \text{A}_2 & \left\{\text{A}_{T,C}{}^2\right\} \\
 \text{4/m'mm} & \text{4mm} & \text{B}_1 & \{\text{AII}_C\} \\
 \text{4/m'mm} & \text{4mm} & \text{B}_2 & \{\text{AII}_C\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{A}_{\text{g}} & \{\text{AII}_C\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{A}_{\text{u}} & \{\text{AIII}_T\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{B}_{\text{1g}} & \{\text{D}_T\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{B}_{\text{1u}} & \left\{\text{DIII}^2\right\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{A}_1 & \{\text{AII}_C\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{B}_1 & \{\text{AIII}_T\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{B}_2 & \left\{\text{DIII}^2\right\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{A}_2 & \{\text{D}_T\} \\
 \text{4/mm'm'} & \text{4/m} & \text{A}_{\text{g}} & \left\{\text{DIII}^2\right\} \\
 \text{4/mm'm'} & \text{4/m} & \text{A}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 \text{4/mm'm'} & \text{4/m} & \text{B}_{\text{g}} & \left\{\text{DIII}^2\right\} \\
 \text{4/mm'm'} & \text{4/m} & \text{B}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 \text{4/mm'm'} & \text{4/m} & {}^2\text{E}_{\text{g}} & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \text{4/mm'm'} & \text{4/m} & {}^2\text{E}_{\text{u}} & \left\{\text{DIII}^5\right\} \\
 \text{4/mm'm'} & \text{4/m} & {}^1\text{E}_{\text{g}} & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \text{4/mm'm'} & \text{4/m} & {}^1\text{E}_{\text{u}} & \left\{\text{DIII}^5\right\} \\
 \text{4/m'm'm'} & 422 & \text{A}_1 & \left\{\text{A}_C{}^2\right\} \\
 \text{4/m'm'm'} & 422 & \text{B}_1 & \{\text{D}\} \\
 \text{4/m'm'm'} & 422 & \text{B}_2 & \{\text{D}\} \\
 \text{4/m'm'm'} & 422 & \text{A}_2 & \left\{\text{D}^4\right\} \\
 3 & 3 & \text{A} & \{\text{D},\text{A}_C\} \\
 3 & 3 & {}^2\text{E} & \{\text{D},\text{A}_C\} \\
 3 & 3 & {}^1\text{E} & \{\text{D},\text{A}_C\} \\
 \text{31'} & 3 & \text{A} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{3} & \bar{3} & \text{A}_{\text{g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{3} & \bar{3} & {}^2\text{E}_{\text{g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{3} & \bar{3} & {}^1\text{E}_{\text{g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{3} & \bar{3} & \text{A}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3} & \bar{3} & {}^2\text{E}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3} & \bar{3} & {}^1\text{E}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3}\text{1'} & \bar{3} & \text{A}_{\text{g}} & \{\text{A}_{T,C},\text{AI}_C\} \\
 \bar{3}\text{1'} & \bar{3} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \bar{3}' & 3 & \text{A} & \left\{\text{A}_C{}^3\right\} \\
\end{array}
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 32 & 32_{100}1 & \text{A}_1 & \{\text{C},\text{A}_C\} \\
 32 & 32_{100}1 & \text{A}_2 & \left\{\text{D}^3\right\} \\
 \text{321'} & 32_{100}1 & \text{A}_1 & \{\text{AIII}_T,\text{CII}\} \\
 \text{321'} & 32_{100}1 & \text{A}_2 & \{\text{D}_T,\text{DIII}\} \\
 \text{32'} & 3 & \text{A} & \{\text{DIII},\text{AII}_C\} \\
 \text{32'} & 3 & {}^2\text{E} & \{\text{DIII},\text{AII}_C\} \\
 \text{32'} & 3 & {}^1\text{E} & \{\text{DIII},\text{AII}_C\} \\
 \text{3m} & 31\text{m}_{100} & \text{A}_1 & \{\text{DIII},\text{AII}_C\} \\
 \text{3m} & 31\text{m}_{100} & \text{A}_2 & \{\text{AI}_C,\text{BDI}\} \\
 \text{3m1'} & 31\text{m}_{100} & \text{A}_1 & \{\text{D}_T,\text{DIII}\} \\
 \text{3m1'} & 31\text{m}_{100} & \text{A}_2 & \left\{\text{BDI}^3\right\} \\
 \text{3m'} & 3 & \text{A} & \left\{\text{D}^3\right\} \\
 \text{3m'} & 3 & {}^2\text{E} & \left\{\text{D}^3\right\} \\
 \text{3m'} & 3 & {}^1\text{E} & \left\{\text{D}^3\right\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & \{\text{AIII}_T,\text{CII}\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & \{\text{AIII}_T,\text{CI}\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & \left\{\text{BDI}^3\right\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & \left\{\text{DIII}^3\right\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & \{\text{A}_{T,C},\text{AII}_C\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & \{\text{BDI},\text{D}_T\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & \left\{\text{DIII}^3\right\} \\
 \bar{3}\text{'m} & 31\text{m}_{100} & \text{A}_1 & \left\{\text{AII}_C{}^3\right\} \\
 \bar{3}\text{'m} & 31\text{m}_{100} & \text{A}_2 & \{\text{A}_{T,C},\text{AIII}_T\} \\
 \bar{3}\text{'m'} & 32_{100}1 & \text{A}_1 & \left\{\text{A}_C{}^3\right\} \\
 \bar{3}\text{'m'} & 32_{100}1 & \text{A}_2 & \left\{\text{D}^3\right\} \\
 \bar{3}\text{m'} & \bar{3} & \text{A}_{\text{g}} & \{\text{D}_T,\text{DIII}\} \\
 \bar{3}\text{m'} & \bar{3} & {}^2\text{E}_{\text{g}} & \{\text{D}_T,\text{DIII}\} \\
 \bar{3}\text{m'} & \bar{3} & {}^1\text{E}_{\text{g}} & \{\text{D}_T,\text{DIII}\} \\
 \bar{3}\text{m'} & \bar{3} & \text{A}_{\text{u}} & \left\{\text{DIII}^3\right\} \\
 \bar{3}\text{m'} & \bar{3} & {}^2\text{E}_{\text{u}} & \left\{\text{DIII}^3\right\} \\
 \bar{3}\text{m'} & \bar{3} & {}^1\text{E}_{\text{u}} & \left\{\text{DIII}^3\right\} \\
 6 & 6 & \text{A} & \left\{\text{A}_C{}^3\right\} \\
 6 & 6 & {}^1\text{E}_2 & \left\{\text{A}_C{}^3\right\} \\
 6 & 6 & {}^2\text{E}_2 & \left\{\text{A}_C{}^3\right\} \\
 6 & 6 & {}^2\text{E}_1 & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 6 & 6 & {}^1\text{E}_1 & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 6 & 6 & \text{B} & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 \text{61'} & 6 & \text{A} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{61'} & 6 & \text{B} & \{\text{A}_{T,C},\text{D}_T\} \\
 \text{6'} & 3 & \text{A} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6} & \bar{6} & \text{A'} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6} & \bar{6} & {}^2\text{E'} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6} & \bar{6} & {}^1\text{E'} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6} & \bar{6} & \text{A''} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{6} & \bar{6} & {}^2\text{E''} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{6} & \bar{6} & {}^1\text{E''} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{6}\text{1'} & \bar{6} & \text{A'} & \{\text{A}_{T,C},\text{D}_T\} \\
 \bar{6}\text{1'} & \bar{6} & \text{A''} & \left\{\text{AIII}_T{}^2,\text{BDI}^2\right\} \\
 \bar{6}' & 3 & \text{A} & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 \text{6/m} & \text{6/m} & \text{A}_{\text{g}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{2g}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{2g}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{2u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{2u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{1g}} & \left\{\text{AIII}_T{}^2,\text{BDI}^2\right\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{1g}} & \left\{\text{AIII}_T{}^2,\text{BDI}^2\right\} \\
 \text{6/m} & \text{6/m} & \text{B}_{\text{g}} & \left\{\text{AIII}_T{}^2,\text{BDI}^2\right\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{1u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{1u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/m} & \text{6/m} & \text{B}_{\text{u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/m1'} & \text{6/m} & \text{A}_{\text{g}} & \left\{\text{A}_{T,C}{}^3\right\} \\
 \text{6/m1'} & \text{6/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^6\right\} \\
 \text{6/m1'} & \text{6/m} & \text{B}_{\text{g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \text{6/m1'} & \text{6/m} & \text{B}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{6'/m} & \bar{6} & \text{A'} & \{\text{A}_{T,C},\text{AII}_C\} \\
 \text{6'/m} & \bar{6} & \text{A''} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m'} & 6 & \text{A} & \left\{\text{A}_C{}^6\right\} \\
 \text{6/m'} & 6 & \text{B} & \{\text{D},\text{A}_C\} \\
 \ \\
\end{array}&&
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 \text{6'/m'} & \bar{3} & \text{A}_{\text{g}} & \{\text{A}_{T,C},\text{D}_T\} \\
 \text{6'/m'} & \bar{3} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 622 & 622 & \text{A}_1 & \left\{\text{C}^3\right\} \\
 622 & 622 & \text{B}_2 & \{\text{D},\text{A}_C\} \\
 622 & 622 & \text{B}_1 & \{\text{D},\text{A}_C\} \\
 622 & 622 & \text{A}_2 & \left\{\text{D}^3\right\} \\
 \text{6221'} & 622 & \text{A}_1 & \left\{\text{CII}^3\right\} \\
 \text{6221'} & 622 & \text{B}_2 & \{\text{DIII},\text{AII}_C\} \\
 \text{6221'} & 622 & \text{B}_1 & \{\text{DIII},\text{AII}_C\} \\
 \text{6221'} & 622 & \text{A}_2 & \left\{\text{DIII}^3\right\} \\
 \text{6'22'} & 32_{100}1 & \text{A}_1 & \{\text{AII}_C,\text{CII}\} \\
 \text{6'22'} & 32_{100}1 & \text{A}_2 & \left\{\text{DIII}^3\right\} \\
 \text{62'2'} & 6 & \text{A} & \left\{\text{AII}_C{}^3\right\} \\
 \text{62'2'} & 6 & {}^1\text{E}_2 & \left\{\text{AII}_C{}^3\right\} \\
 \text{62'2'} & 6 & {}^2\text{E}_2 & \left\{\text{AII}_C{}^3\right\} \\
 \text{62'2'} & 6 & {}^2\text{E}_1 & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \text{62'2'} & 6 & {}^1\text{E}_1 & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \text{62'2'} & 6 & \text{B} & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \text{6mm} & \text{6mm} & \text{A}_1 & \left\{\text{AII}_C{}^3\right\} \\
 \text{6mm} & \text{6mm} & \text{A}_2 & \left\{\text{AI}_C{}^3\right\} \\
 \text{6mm} & \text{6mm} & \text{B}_1 & \{\text{A}_{T,C},\text{D}_T\} \\
 \text{6mm} & \text{6mm} & \text{B}_2 & \{\text{A}_{T,C},\text{D}_T\} \\
 \text{6mm1'} & \text{6mm} & \text{A}_1 & \left\{\text{DIII}^3\right\} \\
 \text{6mm1'} & \text{6mm} & \text{A}_2 & \left\{\text{BDI}^3\right\} \\
 \text{6mm1'} & \text{6mm} & \text{B}_1 & \left\{\text{D}_T{}^3\right\} \\
 \text{6mm1'} & \text{6mm} & \text{B}_2 & \left\{\text{D}_T{}^3\right\} \\
 \text{6'mm'} & 31\text{m}_{100} & \text{A}_1 & \left\{\text{DIII}^3\right\} \\
 \text{6'mm'} & 31\text{m}_{100} & \text{A}_2 & \{\text{BDI},\text{D}_T\} \\
 \text{6m'm'} & 6 & \text{A} & \left\{\text{D}^3\right\} \\
 \text{6m'm'} & 6 & {}^1\text{E}_2 & \left\{\text{D}^3\right\} \\
 \text{6m'm'} & 6 & {}^2\text{E}_2 & \left\{\text{D}^3\right\} \\
 \text{6m'm'} & 6 & {}^2\text{E}_1 & \left\{\text{D}^6\right\} \\
 \text{6m'm'} & 6 & {}^1\text{E}_1 & \left\{\text{D}^6\right\} \\
 \text{6m'm'} & 6 & \text{B} & \left\{\text{D}^6\right\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & \{\text{AII}_C,\text{CII}\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & \{\text{AI}_C,\text{CI}\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & \{\text{D}_T,\text{DIII}\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & \{\text{BDI},\text{D}_T\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & \{\text{DIII},\text{AII}_C\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & \left\{\text{D}_T{}^2,\text{DIII}^2\right\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & \left\{\text{D}_T{}^3\right\} \\
 \bar{6}\text{'m'2} & 312_{120} & \text{A}_1 & \{\text{D},\text{A}_C\} \\
 \bar{6}\text{'m'2} & 312_{120} & \text{A}_2 & \left\{\text{D}^6\right\} \\
 \bar{6}\text{'m2'} & 31\text{m}_{100} & \text{A}_1 & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \bar{6}\text{'m2'} & 31\text{m}_{100} & \text{A}_2 & \{\text{A}_{T,C},\text{D}_T\} \\
 \bar{6}\text{m'2'} & \bar{6} & \text{A'} & \left\{\text{DIII}^3\right\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^2\text{E'} & \left\{\text{DIII}^3\right\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^1\text{E'} & \left\{\text{DIII}^3\right\} \\
 \bar{6}\text{m'2'} & \bar{6} & \text{A''} & \{\text{D}_T,\text{DIII}\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^2\text{E''} & \{\text{D}_T,\text{DIII}\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^1\text{E''} & \{\text{D}_T,\text{DIII}\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{1g}} & \left\{\text{CII}^3\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{1u}} & \left\{\text{CI}^3\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{2g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{2u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{1g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{1u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{2g}} & \left\{\text{BDI}^3\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{2u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{1g}} & \left\{\text{AII}_C{}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{1u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{2g}} & \{\text{D}_T,\text{DIII}\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{2u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{1g}} & \{\text{D}_T,\text{DIII}\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{1u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{2g}} & \left\{\text{D}_T{}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{2u}} & \left\{\text{DIII}^6\right\} \\
 \text{6/m'mm} & \text{6mm} & \text{A}_1 & \left\{\text{AII}_C{}^6\right\} \\
 \text{6/m'mm} & \text{6mm} & \text{A}_2 & \left\{\text{A}_{T,C}{}^3\right\} \\
\ \\
\end{array}&&
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 \text{6/m'mm} & \text{6mm} & \text{B}_1 & \{\text{DIII},\text{AII}_C\} \\
 \text{6/m'mm} & \text{6mm} & \text{B}_2 & \{\text{DIII},\text{AII}_C\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & \left\{\text{AII}_C{}^3\right\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & \{\text{A}_{T,C},\text{AIII}_T\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & \left\{\text{DIII}^3\right\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & \{\text{D}_T,\text{DIII}\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & \{\text{DIII},\text{AII}_C\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & \left\{\text{D}_T{}^3\right\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & \left\{\text{DIII}^6\right\} \\
 \text{6/mm'm'} & \text{6/m} & \text{A}_{\text{g}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{2g}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{2g}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & \text{A}_{\text{u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{2u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{2u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{1g}} & \left\{\text{D}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{1g}} & \left\{\text{D}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/mm'm'} & \text{6/m} & \text{B}_{\text{g}} & \left\{\text{D}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{1u}} & \left\{\text{DIII}^6\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{1u}} & \left\{\text{DIII}^6\right\} \\
 \text{6/mm'm'} & \text{6/m} & \text{B}_{\text{u}} & \left\{\text{DIII}^6\right\} \\
 \text{6/m'm'm'} & 622 & \text{A}_1 & \left\{\text{A}_C{}^3\right\} \\
 \text{6/m'm'm'} & 622 & \text{B}_2 & \left\{\text{D}^3\right\} \\
 \text{6/m'm'm'} & 622 & \text{B}_1 & \left\{\text{D}^3\right\} \\
 \text{6/m'm'm'} & 622 & \text{A}_2 & \left\{\text{D}^6\right\} \\
 23 & 23 & \text{A} & \{\text{C},\text{A}_C\} \\
 23 & 23 & {}^2\text{E} & \{\text{C},\text{A}_C\} \\
 23 & 23 & {}^1\text{E} & \{\text{C},\text{A}_C\} \\
 \text{231'} & 23 & \text{A} & \{\text{AIII}_T,\text{CII}\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & \text{A}_{\text{g}} & \{\text{AIII}_T,\text{CII}\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & \text{A}_{\text{u}} & \{\text{AIII}_T,\text{CI}\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^2\text{E}_{\text{g}} & \{\text{AIII}_T,\text{CII}\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^2\text{E}_{\text{u}} & \{\text{AIII}_T,\text{CI}\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^1\text{E}_{\text{g}} & \{\text{AIII}_T,\text{CII}\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^1\text{E}_{\text{u}} & \{\text{AIII}_T,\text{CI}\} \\
 \text{m}\bar{3}\text{1'} & \text{m}\bar{3} & \text{A}_{\text{g}} & \{\text{A}_{T,C},\text{AII}_C\} \\
 \text{m}\bar{3}\text{1'} & \text{m}\bar{3} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{m'}\bar{3}' & 23 & \text{A} & \left\{\text{A}_C{}^3\right\} \\
 432 & 432 & \text{A}_1 & \left\{\text{C}^3\right\} \\
 432 & 432 & \text{A}_2 & \{\text{D},\text{A}_C\} \\
 \text{4321'} & 432 & \text{A}_1 & \left\{\text{CII}^3\right\} \\
 \text{4321'} & 432 & \text{A}_2 & \{\text{DIII},\text{AII}_C\} \\
 \text{4'32'} & 23 & \text{A} & \{\text{AII}_C,\text{CII}\} \\
 \text{4'32'} & 23 & {}^2\text{E} & \{\text{AII}_C,\text{CII}\} \\
 \text{4'32'} & 23 & {}^1\text{E} & \{\text{AII}_C,\text{CII}\} \\
 \bar{4}\text{3m} & \bar{4}\text{3m} & \text{A}_1 & \{\text{AII}_C,\text{CII}\} \\
 \bar{4}\text{3m} & \bar{4}\text{3m} & \text{A}_2 & \{\text{AI}_C,\text{CI}\} \\
 \bar{4}\text{3m1'} & \bar{4}\text{3m} & \text{A}_1 & \{\text{DIII},\text{AII}_C\} \\
 \bar{4}\text{3m1'} & \bar{4}\text{3m} & \text{A}_2 & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{4}\text{'3m'} & 23 & \text{A} & \{\text{D},\text{A}_C\} \\
 \bar{4}\text{'3m'} & 23 & {}^2\text{E} & \{\text{D},\text{A}_C\} \\
 \bar{4}\text{'3m'} & 23 & {}^1\text{E} & \{\text{D},\text{A}_C\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1g}} & \left\{\text{CII}^3\right\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1u}} & \left\{\text{CI}^3\right\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1g}} & \left\{\text{AII}_C{}^3\right\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2g}} & \{\text{D}_T,\text{DIII}\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2u}} & \left\{\text{DIII}^3\right\} \\
 \text{m'}\bar{3}\text{'m} & \bar{4}\text{3m} & \text{A}_1 & \left\{\text{AII}_C{}^3\right\} \\
 \text{m'}\bar{3}\text{'m} & \bar{4}\text{3m} & \text{A}_2 & \{\text{A}_{T,C},\text{AIII}_T\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & \text{A}_{\text{g}} & \{\text{DIII},\text{AII}_C\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & \text{A}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^2\text{E}_{\text{g}} & \{\text{DIII},\text{AII}_C\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^2\text{E}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^1\text{E}_{\text{g}} & \{\text{DIII},\text{AII}_C\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^1\text{E}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{m'}\bar{3}\text{'m'} & 432 & \text{A}_1 & \left\{\text{A}_C{}^3\right\} \\
 \text{m'}\bar{3}\text{'m'} & 432 & \text{A}_2 & \left\{\text{D}^3\right\} \\
\end{array}
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 1 & 1 & \text{A} & \{\text{D}\} \\
 \text{11'} & 1 & \text{A} & \{\text{DIII}\} \\
 \bar{1} & \bar{1} & \text{A}_{\text{g}} & \{\text{BDI}\} \\
 \bar{1} & \bar{1} & \text{A}_{\text{u}} & \{\text{DIII}\} \\
 \bar{1}\text{1'} & \bar{1} & \text{A}_{\text{g}} & \{\text{D}_T\} \\
 \bar{1}\text{1'} & \bar{1} & \text{A}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 \bar{1}' & 1 & \text{A} & \left\{\text{D}^2\right\} \\
 2 & 121 & \text{A} & \left\{\text{D}^2\right\} \\
 2 & 121 & \text{B} & \{\text{A}_C\} \\
 \text{21'} & 121 & \text{A} & \left\{\text{DIII}^2\right\} \\
 \text{21'} & 121 & \text{B} & \{\text{AII}_C\} \\
 \text{2'} & 1 & \text{A} & \{\text{DIII}\} \\
 \text{m} & \text{1m1} & \text{A'} & \{\text{BDI}\} \\
 \text{m} & \text{1m1} & \text{A''} & \{\text{DIII}\} \\
 \text{m1'} & \text{1m1} & \text{A'} & \{\text{D}_T\} \\
 \text{m1'} & \text{1m1} & \text{A''} & \left\{\text{DIII}^2\right\} \\
 \text{m'} & 1 & \text{A} & \left\{\text{D}^2\right\} \\
 \text{2/m} & \text{12/m1} & \text{A}_{\text{g}} & \left\{\text{BDI}^2\right\} \\
 \text{2/m} & \text{12/m1} & \text{A}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 \text{2/m} & \text{12/m1} & \text{B}_{\text{g}} & \{\text{AIII}_T\} \\
 \text{2/m} & \text{12/m1} & \text{B}_{\text{u}} & \{\text{AIII}_T\} \\
 \text{2/m1'} & \text{12/m1} & \text{A}_{\text{g}} & \left\{\text{D}_T{}^2\right\} \\
 \text{2/m1'} & \text{12/m1} & \text{A}_{\text{u}} & \left\{\text{DIII}^4\right\} \\
 \text{2/m1'} & \text{12/m1} & \text{B}_{\text{g}} & \{\text{DIII}\} \\
 \text{2/m1'} & \text{12/m1} & \text{B}_{\text{u}} & \{\text{DIII}\} \\
 \text{2'/m} & \text{1m1} & \text{A'} & \{\text{D}_T\} \\
 \text{2'/m} & \text{1m1} & \text{A''} & \left\{\text{DIII}^2\right\} \\
 \text{2/m'} & 121 & \text{A} & \left\{\text{D}^4\right\} \\
 \text{2/m'} & 121 & \text{B} & \{\text{D}\} \\
 \text{2'/m'} & \bar{1} & \text{A}_{\text{g}} & \{\text{D}_T\} \\
 \text{2'/m'} & \bar{1} & \text{A}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 222 & 222 & \text{A}_1 & \left\{\text{D}^4\right\} \\
 222 & 222 & \text{B}_3 & \left\{\text{A}_C{}^2\right\} \\
 222 & 222 & \text{B}_2 & \left\{\text{A}_C{}^2\right\} \\
 222 & 222 & \text{B}_1 & \left\{\text{A}_C{}^2\right\} \\
 \text{2221'} & 222 & \text{A}_1 & \left\{\text{DIII}^4\right\} \\
 \text{2221'} & 222 & \text{B}_3 & \left\{\text{AII}_C{}^2\right\} \\
 \text{2221'} & 222 & \text{B}_2 & \left\{\text{AII}_C{}^2\right\} \\
 \text{2221'} & 222 & \text{B}_1 & \left\{\text{AII}_C{}^2\right\} \\
 \text{2'2'2} & 112 & \text{A} & \left\{\text{DIII}^2\right\} \\
 \text{2'2'2} & 112 & \text{B} & \{\text{AII}_C\} \\
 \text{mm2} & \text{mm2} & \text{A}_1 & \left\{\text{BDI}^2\right\} \\
 \text{mm2} & \text{mm2} & \text{A}_2 & \left\{\text{DIII}^2\right\} \\
 \text{mm2} & \text{mm2} & \text{B}_2 & \{\text{AIII}_T\} \\
 \text{mm2} & \text{mm2} & \text{B}_1 & \{\text{AIII}_T\} \\
 \text{mm21'} & \text{mm2} & \text{A}_1 & \left\{\text{D}_T{}^2\right\} \\
 \text{mm21'} & \text{mm2} & \text{A}_2 & \left\{\text{DIII}^4\right\} \\
 \text{mm21'} & \text{mm2} & \text{B}_2 & \{\text{DIII}\} \\
 \text{mm21'} & \text{mm2} & \text{B}_1 & \{\text{DIII}\} \\
 \text{m'm2'} & \text{1m1} & \text{A'} & \{\text{D}_T\} \\
 \text{m'm2'} & \text{1m1} & \text{A''} & \left\{\text{DIII}^2\right\} \\
 \text{m'm'2} & 112 & \text{A} & \left\{\text{D}^4\right\} \\
 \text{m'm'2} & 112 & \text{B} & \{\text{D}\} \\
 \text{mmm} & \text{mmm} & \text{A}_{\text{g}} & \left\{\text{BDI}^4\right\} \\
 \text{mmm} & \text{mmm} & \text{A}_{\text{u}} & \left\{\text{DIII}^4\right\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{3g}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{3u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{2g}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{2u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{1g}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{1u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{mmm1'} & \text{mmm} & \text{A}_{\text{g}} & \left\{\text{D}_T{}^4\right\} \\
 \text{mmm1'} & \text{mmm} & \text{A}_{\text{u}} & \left\{\text{DIII}^8\right\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{3g}} & \left\{\text{DIII}^2\right\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{3u}} & \left\{\text{DIII}^2\right\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{2g}} & \left\{\text{DIII}^2\right\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{2u}} & \left\{\text{DIII}^2\right\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{1g}} & \left\{\text{DIII}^2\right\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{1u}} & \left\{\text{DIII}^2\right\} \\
 \text{m'mm} & \text{2mm} & \text{A}_1 & \left\{\text{D}_T{}^2\right\} \\
\end{array}&&
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 \text{m'mm} & \text{2mm} & \text{A}_2 & \left\{\text{DIII}^4\right\} \\
 \text{m'mm} & \text{2mm} & \text{B}_2 & \{\text{DIII}\} \\
 \text{m'mm} & \text{2mm} & \text{B}_1 & \{\text{DIII}\} \\
 \text{m'm'm} & \text{112/m} & \text{A}_{\text{g}} & \left\{\text{D}_T{}^2\right\} \\
 \text{m'm'm} & \text{112/m} & \text{A}_{\text{u}} & \left\{\text{DIII}^4\right\} \\
 \text{m'm'm} & \text{112/m} & \text{B}_{\text{g}} & \{\text{DIII}\} \\
 \text{m'm'm} & \text{112/m} & \text{B}_{\text{u}} & \{\text{DIII}\} \\
 \text{m'm'm'} & 222 & \text{A}_1 & \left\{\text{D}^8\right\} \\
 \text{m'm'm'} & 222 & \text{B}_3 & \left\{\text{D}^2\right\} \\
 \text{m'm'm'} & 222 & \text{B}_2 & \left\{\text{D}^2\right\} \\
 \text{m'm'm'} & 222 & \text{B}_1 & \left\{\text{D}^2\right\} \\
 4 & 4 & \text{A} & \left\{\text{D}^2,\text{A}_C\right\} \\
 4 & 4 & \text{B} & \left\{\text{D}^2,\text{A}_C\right\} \\
 4 & 4 & {}^2\text{E} & \left\{\text{A}_C{}^2\right\} \\
 4 & 4 & {}^1\text{E} & \left\{\text{A}_C{}^2\right\} \\
 \text{41'} & 4 & \text{A} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{41'} & 4 & \text{B} & \{\text{D}_T,\text{AII}_C\} \\
 \text{4'} & 112 & \text{A} & \{\text{BDI},\text{DIII}\} \\
 \bar{4} & \bar{4} & \text{A} & \{\text{BDI},\text{DIII}\} \\
 \bar{4} & \bar{4} & \text{B} & \{\text{BDI},\text{DIII}\} \\
 \bar{4} & \bar{4} & {}^2\text{E} & \{\text{AIII}_T\} \\
 \bar{4} & \bar{4} & {}^1\text{E} & \{\text{AIII}_T\} \\
 \bar{4}\text{1'} & \bar{4} & \text{A} & \{\text{D}_T,\text{AII}_C\} \\
 \bar{4}\text{1'} & \bar{4} & \text{B} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \bar{4}' & 112 & \text{A} & \left\{\text{D}^2,\text{A}_C\right\} \\
 \text{4/m} & \text{4/m} & \text{A}_{\text{g}} & \left\{\text{AIII}_T,\text{BDI}^2\right\} \\
 \text{4/m} & \text{4/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{4/m} & \text{4/m} & \text{B}_{\text{g}} & \left\{\text{AIII}_T,\text{BDI}^2\right\} \\
 \text{4/m} & \text{4/m} & \text{B}_{\text{u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{4/m} & \text{4/m} & {}^2\text{E}_{\text{g}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/m} & \text{4/m} & {}^2\text{E}_{\text{u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/m} & \text{4/m} & {}^1\text{E}_{\text{g}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/m} & \text{4/m} & {}^1\text{E}_{\text{u}} & \left\{\text{AIII}_T{}^2\right\} \\
 \text{4/m1'} & \text{4/m} & \text{A}_{\text{g}} & \left\{\text{A}_{T,C},\text{D}_T{}^2\right\} \\
 \text{4/m1'} & \text{4/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^4\right\} \\
 \text{4/m1'} & \text{4/m} & \text{B}_{\text{g}} & \{\text{BDI},\text{DIII}\} \\
 \text{4/m1'} & \text{4/m} & \text{B}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 \text{4'/m} & \text{112/m} & \text{A}_{\text{g}} & \{\text{AI}_C,\text{D}_T\} \\
 \text{4'/m} & \text{112/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{4/m'} & 4 & \text{A} & \left\{\text{D}^4,\text{A}_C{}^2\right\} \\
 \text{4/m'} & 4 & \text{B} & \left\{\text{D}^2\right\} \\
 \text{4'/m'} & \bar{4} & \text{A} & \left\{\text{D}_T{}^2\right\} \\
 \text{4'/m'} & \bar{4} & \text{B} & \left\{\text{BDI}^2,\text{DIII}^2\right\} \\
 422 & 422 & \text{A}_1 & \left\{\text{D}^5\right\} \\
 422 & 422 & \text{B}_1 & \left\{\text{D},\text{A}_C{}^2\right\} \\
 422 & 422 & \text{B}_2 & \left\{\text{D},\text{A}_C{}^2\right\} \\
 422 & 422 & \text{A}_2 & \left\{\text{C},\text{A}_C{}^2\right\} \\
 \text{4221'} & 422 & \text{A}_1 & \left\{\text{DIII}^5\right\} \\
 \text{4221'} & 422 & \text{B}_1 & \left\{\text{DIII},\text{AII}_C{}^2\right\} \\
 \text{4221'} & 422 & \text{B}_2 & \left\{\text{DIII},\text{AII}_C{}^2\right\} \\
 \text{4221'} & 422 & \text{A}_2 & \left\{\text{AII}_C{}^2,\text{CII}\right\} \\
 \text{4'22'} & 222 & \text{A}_1 & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \text{4'22'} & 222 & \text{B}_1 & \{\text{AIII}_T,\text{AII}_C\} \\
 \text{42'2'} & 4 & \text{A} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{42'2'} & 4 & \text{B} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{42'2'} & 4 & {}^2\text{E} & \left\{\text{AII}_C{}^2\right\} \\
 \text{42'2'} & 4 & {}^1\text{E} & \left\{\text{AII}_C{}^2\right\} \\
 \text{4mm} & \text{4mm} & \text{A}_1 & \left\{\text{AI}_C,\text{BDI}^2\right\} \\
 \text{4mm} & \text{4mm} & \text{A}_2 & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{4mm} & \text{4mm} & \text{B}_1 & \{\text{AIII}_T,\text{D}_T\} \\
 \text{4mm} & \text{4mm} & \text{B}_2 & \{\text{AIII}_T,\text{D}_T\} \\
 \text{4mm1'} & \text{4mm} & \text{A}_1 & \left\{\text{BDI},\text{D}_T{}^2\right\} \\
 \text{4mm1'} & \text{4mm} & \text{A}_2 & \left\{\text{DIII}^5\right\} \\
 \text{4mm1'} & \text{4mm} & \text{B}_1 & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \text{4mm1'} & \text{4mm} & \text{B}_2 & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \text{4'm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_1 & \left\{\text{BDI}^2,\text{D}_T\right\} \\
 \text{4'm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_2 & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \text{4m'm'} & 4 & \text{A} & \left\{\text{D}^5\right\} \\
 \text{4m'm'} & 4 & \text{B} & \left\{\text{D}^5\right\} \\
 \text{4m'm'} & 4 & {}^2\text{E} & \left\{\text{D}^2\right\} \\
 \end{array}&&
 \begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 \text{4m'm'} & 4 & {}^1\text{E} & \left\{\text{D}^2\right\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{A}_1 & \left\{\text{BDI}^2,\text{D}_T\right\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{B}_1 & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{B}_2 & \{\text{AIII}_T,\text{AI}_C\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{A}_2 & \{\text{AIII}_T,\text{AII}_C\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{A}_1 & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{B}_1 & \left\{\text{DIII}^5\right\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{B}_2 & \{\text{A}_{T,C},\text{DIII}\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{A}_2 & \left\{\text{DIII},\text{AII}_C{}^2\right\} \\
 \bar{4}\text{'2'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_1 & \{\text{AIII}_T,\text{D}_T\} \\
 \bar{4}\text{'2'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_2 & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \bar{4}\text{'2m'} & 222 & \text{A}_1 & \left\{\text{D}^5\right\} \\
 \bar{4}\text{'2m'} & 222 & \text{B}_1 & \left\{\text{D},\text{A}_C{}^2\right\} \\
 \bar{4}\text{2'm'} & \bar{4} & \text{A} & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \bar{4}\text{2'm'} & \bar{4} & \text{B} & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \bar{4}\text{2'm'} & \bar{4} & {}^2\text{E} & \{\text{DIII}\} \\
 \bar{4}\text{2'm'} & \bar{4} & {}^1\text{E} & \{\text{DIII}\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{1g}} & \left\{\text{BDI}^5\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{1u}} & \left\{\text{DIII}^5\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{1g}} & \left\{\text{AIII}_T{}^2,\text{BDI}\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{1u}} & \left\{\text{AIII}_T{}^2,\text{DIII}\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{2g}} & \left\{\text{AIII}_T{}^2,\text{BDI}\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{2u}} & \left\{\text{AIII}_T{}^2,\text{DIII}\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{2g}} & \left\{\text{AIII}_T{}^2,\text{CII}\right\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{2u}} & \left\{\text{AIII}_T{}^2,\text{CI}\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{1g}} & \left\{\text{D}_T{}^5\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{1u}} & \left\{\text{DIII}^{10}\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{1g}} & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{1u}} & \left\{\text{DIII}^4\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{2g}} & \left\{\text{D}_T,\text{DIII}^2\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{2u}} & \left\{\text{DIII}^4\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{2g}} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{2u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{4/m'mm} & \text{4mm} & \text{A}_1 & \left\{\text{A}_{T,C},\text{D}_T{}^2\right\} \\
 \text{4/m'mm} & \text{4mm} & \text{A}_2 & \left\{\text{DIII}^4,\text{AII}_C{}^2\right\} \\
 \text{4/m'mm} & \text{4mm} & \text{B}_1 & \left\{\text{DIII}^2\right\} \\
 \text{4/m'mm} & \text{4mm} & \text{B}_2 & \left\{\text{DIII}^2\right\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{A}_{\text{g}} & \left\{\text{BDI},\text{D}_T{}^2\right\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{A}_{\text{u}} & \left\{\text{DIII}^5\right\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{B}_{\text{1g}} & \{\text{A}_{T,C},\text{DIII}\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{B}_{\text{1u}} & \left\{\text{AIII}_T{}^2,\text{DIII}\right\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{A}_1 & \left\{\text{D}_T{}^4\right\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{B}_1 & \left\{\text{D}_T{}^2,\text{DIII}^4\right\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{B}_2 & \{\text{BDI},\text{DIII}\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{A}_2 & \left\{\text{DIII}^2\right\} \\
 \text{4/mm'm'} & \text{4/m} & \text{A}_{\text{g}} & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \text{4/mm'm'} & \text{4/m} & \text{A}_{\text{u}} & \left\{\text{DIII}^5\right\} \\
 \text{4/mm'm'} & \text{4/m} & \text{B}_{\text{g}} & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \text{4/mm'm'} & \text{4/m} & \text{B}_{\text{u}} & \left\{\text{DIII}^5\right\} \\
 \text{4/mm'm'} & \text{4/m} & {}^2\text{E}_{\text{g}} & \left\{\text{DIII}^2\right\} \\
 \text{4/mm'm'} & \text{4/m} & {}^2\text{E}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 \text{4/mm'm'} & \text{4/m} & {}^1\text{E}_{\text{g}} & \left\{\text{DIII}^2\right\} \\
 \text{4/mm'm'} & \text{4/m} & {}^1\text{E}_{\text{u}} & \left\{\text{DIII}^2\right\} \\
 \text{4/m'm'm'} & 422 & \text{A}_1 & \left\{\text{D}^{10}\right\} \\
 \text{4/m'm'm'} & 422 & \text{B}_1 & \left\{\text{D}^4\right\} \\
 \text{4/m'm'm'} & 422 & \text{B}_2 & \left\{\text{D}^4\right\} \\
 \text{4/m'm'm'} & 422 & \text{A}_2 & \left\{\text{D}^2,\text{A}_C\right\} \\
 3 & 3 & \text{A} & \{\text{D},\text{A}_C\} \\
 3 & 3 & {}^2\text{E} & \{\text{D},\text{A}_C\} \\
 3 & 3 & {}^1\text{E} & \{\text{D},\text{A}_C\} \\
 \text{31'} & 3 & \text{A} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3} & \bar{3} & \text{A}_{\text{g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{3} & \bar{3} & {}^2\text{E}_{\text{g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{3} & \bar{3} & {}^1\text{E}_{\text{g}} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{3} & \bar{3} & \text{A}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3} & \bar{3} & {}^2\text{E}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3} & \bar{3} & {}^1\text{E}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3}\text{1'} & \bar{3} & \text{A}_{\text{g}} & \{\text{A}_{T,C},\text{D}_T\} \\
 \bar{3}\text{1'} & \bar{3} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \bar{3}' & 3 & \text{A} & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
\end{array}
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 32 & 32_{100}1 & \text{A}_1 & \left\{\text{D}^3\right\} \\
 32 & 32_{100}1 & \text{A}_2 & \{\text{C},\text{A}_C\} \\
 \text{321'} & 32_{100}1 & \text{A}_1 & \left\{\text{DIII}^3\right\} \\
 \text{321'} & 32_{100}1 & \text{A}_2 & \{\text{AII}_C,\text{CII}\} \\
 \text{32'} & 3 & \text{A} & \{\text{DIII},\text{AII}_C\} \\
 \text{32'} & 3 & {}^2\text{E} & \{\text{DIII},\text{AII}_C\} \\
 \text{32'} & 3 & {}^1\text{E} & \{\text{DIII},\text{AII}_C\} \\
 \text{3m} & 31\text{m}_{100} & \text{A}_1 & \{\text{AI}_C,\text{BDI}\} \\
 \text{3m} & 31\text{m}_{100} & \text{A}_2 & \{\text{DIII},\text{AII}_C\} \\
 \text{3m1'} & 31\text{m}_{100} & \text{A}_1 & \{\text{BDI},\text{D}_T\} \\
 \text{3m1'} & 31\text{m}_{100} & \text{A}_2 & \left\{\text{DIII}^3\right\} \\
 \text{3m'} & 3 & \text{A} & \left\{\text{D}^3\right\} \\
 \text{3m'} & 3 & {}^2\text{E} & \left\{\text{D}^3\right\} \\
 \text{3m'} & 3 & {}^1\text{E} & \left\{\text{D}^3\right\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & \left\{\text{BDI}^3\right\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & \left\{\text{DIII}^3\right\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & \{\text{AIII}_T,\text{CII}\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & \{\text{AIII}_T,\text{CI}\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & \left\{\text{D}_T{}^3\right\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & \left\{\text{DIII}^6\right\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & \{\text{DIII},\text{AII}_C\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{3}\text{'m} & 31\text{m}_{100} & \text{A}_1 & \{\text{A}_{T,C},\text{D}_T\} \\
 \bar{3}\text{'m} & 31\text{m}_{100} & \text{A}_2 & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \bar{3}\text{'m'} & 32_{100}1 & \text{A}_1 & \left\{\text{D}^6\right\} \\
 \bar{3}\text{'m'} & 32_{100}1 & \text{A}_2 & \{\text{D},\text{A}_C\} \\
 \bar{3}\text{m'} & \bar{3} & \text{A}_{\text{g}} & \{\text{D}_T,\text{DIII}\} \\
 \bar{3}\text{m'} & \bar{3} & {}^2\text{E}_{\text{g}} & \{\text{D}_T,\text{DIII}\} \\
 \bar{3}\text{m'} & \bar{3} & {}^1\text{E}_{\text{g}} & \{\text{D}_T,\text{DIII}\} \\
 \bar{3}\text{m'} & \bar{3} & \text{A}_{\text{u}} & \left\{\text{DIII}^3\right\} \\
 \bar{3}\text{m'} & \bar{3} & {}^2\text{E}_{\text{u}} & \left\{\text{DIII}^3\right\} \\
 \bar{3}\text{m'} & \bar{3} & {}^1\text{E}_{\text{u}} & \left\{\text{DIII}^3\right\} \\
 6 & 6 & \text{A} & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 6 & 6 & {}^1\text{E}_2 & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 6 & 6 & {}^2\text{E}_2 & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 6 & 6 & {}^2\text{E}_1 & \left\{\text{A}_C{}^3\right\} \\
 6 & 6 & {}^1\text{E}_1 & \left\{\text{A}_C{}^3\right\} \\
 6 & 6 & \text{B} & \left\{\text{A}_C{}^3\right\} \\
 \text{61'} & 6 & \text{A} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{61'} & 6 & \text{B} & \{\text{A}_{T,C},\text{AII}_C\} \\
 \text{6'} & 3 & \text{A} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6} & \bar{6} & \text{A'} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{6} & \bar{6} & {}^2\text{E'} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{6} & \bar{6} & {}^1\text{E'} & \{\text{AIII}_T,\text{BDI}\} \\
 \bar{6} & \bar{6} & \text{A''} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6} & \bar{6} & {}^2\text{E''} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6} & \bar{6} & {}^1\text{E''} & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6}\text{1'} & \bar{6} & \text{A'} & \{\text{A}_{T,C},\text{D}_T\} \\
 \bar{6}\text{1'} & \bar{6} & \text{A''} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \bar{6}' & 3 & \text{A} & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 \text{6/m} & \text{6/m} & \text{A}_{\text{g}} & \left\{\text{AIII}_T{}^2,\text{BDI}^2\right\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{2g}} & \left\{\text{AIII}_T{}^2,\text{BDI}^2\right\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{2g}} & \left\{\text{AIII}_T{}^2,\text{BDI}^2\right\} \\
 \text{6/m} & \text{6/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{2u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{2u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{1g}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{1g}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & \text{B}_{\text{g}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{1u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{1u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m} & \text{6/m} & \text{B}_{\text{u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/m1'} & \text{6/m} & \text{A}_{\text{g}} & \left\{\text{A}_{T,C}{}^2,\text{D}_T{}^2\right\} \\
 \text{6/m1'} & \text{6/m} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^4,\text{DIII}^4\right\} \\
 \text{6/m1'} & \text{6/m} & \text{B}_{\text{g}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{6/m1'} & \text{6/m} & \text{B}_{\text{u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{6'/m} & \bar{6} & \text{A'} & \{\text{A}_{T,C},\text{D}_T\} \\
 \text{6'/m} & \bar{6} & \text{A''} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/m'} & 6 & \text{A} & \left\{\text{D}^4,\text{A}_C{}^4\right\} \\
 \text{6/m'} & 6 & \text{B} & \{\text{D},\text{A}_C\} \\
\ \\
\end{array}&&
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 \text{6'/m'} & \bar{3} & \text{A}_{\text{g}} & \{\text{A}_{T,C},\text{D}_T\} \\
 \text{6'/m'} & \bar{3} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 622 & 622 & \text{A}_1 & \left\{\text{D}^6\right\} \\
 622 & 622 & \text{B}_2 & \left\{\text{A}_C{}^3\right\} \\
 622 & 622 & \text{B}_1 & \left\{\text{A}_C{}^3\right\} \\
 622 & 622 & \text{A}_2 & \left\{\text{C}^2,\text{A}_C{}^2\right\} \\
 \text{6221'} & 622 & \text{A}_1 & \left\{\text{DIII}^6\right\} \\
 \text{6221'} & 622 & \text{B}_2 & \left\{\text{AII}_C{}^3\right\} \\
 \text{6221'} & 622 & \text{B}_1 & \left\{\text{AII}_C{}^3\right\} \\
 \text{6221'} & 622 & \text{A}_2 & \left\{\text{AII}_C{}^2,\text{CII}^2\right\} \\
 \text{6'22'} & 32_{100}1 & \text{A}_1 & \left\{\text{DIII}^3\right\} \\
 \text{6'22'} & 32_{100}1 & \text{A}_2 & \{\text{AII}_C,\text{CII}\} \\
 \text{62'2'} & 6 & \text{A} & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \text{62'2'} & 6 & {}^1\text{E}_2 & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \text{62'2'} & 6 & {}^2\text{E}_2 & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \text{62'2'} & 6 & {}^2\text{E}_1 & \left\{\text{AII}_C{}^3\right\} \\
 \text{62'2'} & 6 & {}^1\text{E}_1 & \left\{\text{AII}_C{}^3\right\} \\
 \text{62'2'} & 6 & \text{B} & \left\{\text{AII}_C{}^3\right\} \\
 \text{6mm} & \text{6mm} & \text{A}_1 & \left\{\text{AI}_C{}^2,\text{BDI}^2\right\} \\
 \text{6mm} & \text{6mm} & \text{A}_2 & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \text{6mm} & \text{6mm} & \text{B}_1 & \{\text{A}_{T,C},\text{AIII}_T\} \\
 \text{6mm} & \text{6mm} & \text{B}_2 & \{\text{A}_{T,C},\text{AIII}_T\} \\
 \text{6mm1'} & \text{6mm} & \text{A}_1 & \left\{\text{BDI}^2,\text{D}_T{}^2\right\} \\
 \text{6mm1'} & \text{6mm} & \text{A}_2 & \left\{\text{DIII}^6\right\} \\
 \text{6mm1'} & \text{6mm} & \text{B}_1 & \{\text{D}_T,\text{DIII}\} \\
 \text{6mm1'} & \text{6mm} & \text{B}_2 & \{\text{D}_T,\text{DIII}\} \\
 \text{6'mm'} & 31\text{m}_{100} & \text{A}_1 & \{\text{BDI},\text{D}_T\} \\
 \text{6'mm'} & 31\text{m}_{100} & \text{A}_2 & \left\{\text{DIII}^3\right\} \\
 \text{6m'm'} & 6 & \text{A} & \left\{\text{D}^6\right\} \\
 \text{6m'm'} & 6 & {}^1\text{E}_2 & \left\{\text{D}^6\right\} \\
 \text{6m'm'} & 6 & {}^2\text{E}_2 & \left\{\text{D}^6\right\} \\
 \text{6m'm'} & 6 & {}^2\text{E}_1 & \left\{\text{D}^3\right\} \\
 \text{6m'm'} & 6 & {}^1\text{E}_1 & \left\{\text{D}^3\right\} \\
 \text{6m'm'} & 6 & \text{B} & \left\{\text{D}^3\right\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & \left\{\text{BDI}^3\right\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & \left\{\text{DIII}^3\right\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & \{\text{AIII}_T,\text{CI}\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & \{\text{AIII}_T,\text{CII}\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & \left\{\text{D}_T{}^3\right\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & \left\{\text{DIII}^6\right\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & \{\text{AIII}_T,\text{DIII}\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & \{\text{DIII},\text{AII}_C\} \\
 \bar{6}\text{'m'2} & 312_{120} & \text{A}_1 & \left\{\text{D}^6\right\} \\
 \bar{6}\text{'m'2} & 312_{120} & \text{A}_2 & \{\text{D},\text{A}_C\} \\
 \bar{6}\text{'m2'} & 31\text{m}_{100} & \text{A}_1 & \{\text{A}_{T,C},\text{D}_T\} \\
 \bar{6}\text{'m2'} & 31\text{m}_{100} & \text{A}_2 & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \bar{6}\text{m'2'} & \bar{6} & \text{A'} & \{\text{D}_T,\text{DIII}\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^2\text{E'} & \{\text{D}_T,\text{DIII}\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^1\text{E'} & \{\text{D}_T,\text{DIII}\} \\
 \bar{6}\text{m'2'} & \bar{6} & \text{A''} & \left\{\text{DIII}^3\right\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^2\text{E''} & \left\{\text{DIII}^3\right\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^1\text{E''} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{1g}} & \left\{\text{BDI}^6\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{1u}} & \left\{\text{DIII}^6\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{2g}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{2u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{1g}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{1u}} & \left\{\text{AIII}_T{}^3\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{2g}} & \left\{\text{AIII}_T{}^2,\text{CII}^2\right\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{2u}} & \left\{\text{AIII}_T{}^2,\text{CI}^2\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{1g}} & \left\{\text{D}_T{}^6\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{1u}} & \left\{\text{DIII}^{12}\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{2g}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{2u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{1g}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{1u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{2g}} & \left\{\text{DIII}^2,\text{AII}_C{}^2\right\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{2u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/m'mm} & \text{6mm} & \text{A}_1 & \left\{\text{A}_{T,C}{}^2,\text{D}_T{}^2\right\} \\
 \text{6/m'mm} & \text{6mm} & \text{A}_2 & \left\{\text{DIII}^4,\text{AII}_C{}^4\right\} \\
 \ \\
 \end{array}&&
\begin{array}{llll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{EAZ}\\
\hline 
 \text{6/m'mm} & \text{6mm} & \text{B}_1 & \{\text{DIII},\text{AII}_C\} \\
 \text{6/m'mm} & \text{6mm} & \text{B}_2 & \{\text{DIII},\text{AII}_C\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & \left\{\text{D}_T{}^3\right\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & \left\{\text{DIII}^6\right\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & \{\text{AIII}_T,\text{DIII}\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & \{\text{DIII},\text{AII}_C\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & \left\{\text{D}_T{}^3\right\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & \left\{\text{DIII}^6\right\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & \{\text{DIII},\text{AII}_C\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & \{\text{AIII}_T,\text{DIII}\} \\
 \text{6/mm'm'} & \text{6/m} & \text{A}_{\text{g}} & \left\{\text{D}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{2g}} & \left\{\text{D}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{2g}} & \left\{\text{D}_T{}^2,\text{DIII}^2\right\} \\
 \text{6/mm'm'} & \text{6/m} & \text{A}_{\text{u}} & \left\{\text{DIII}^6\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{2u}} & \left\{\text{DIII}^6\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{2u}} & \left\{\text{DIII}^6\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{1g}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{1g}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & \text{B}_{\text{g}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{1u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{1u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/mm'm'} & \text{6/m} & \text{B}_{\text{u}} & \left\{\text{DIII}^3\right\} \\
 \text{6/m'm'm'} & 622 & \text{A}_1 & \left\{\text{D}^{12}\right\} \\
 \text{6/m'm'm'} & 622 & \text{B}_2 & \left\{\text{D}^3\right\} \\
 \text{6/m'm'm'} & 622 & \text{B}_1 & \left\{\text{D}^3\right\} \\
 \text{6/m'm'm'} & 622 & \text{A}_2 & \left\{\text{D}^2,\text{A}_C{}^2\right\} \\
 23 & 23 & \text{A} & \left\{\text{D}^2,\text{A}_C\right\} \\
 23 & 23 & {}^2\text{E} & \left\{\text{D}^2,\text{A}_C\right\} \\
 23 & 23 & {}^1\text{E} & \left\{\text{D}^2,\text{A}_C\right\} \\
 \text{231'} & 23 & \text{A} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & \text{A}_{\text{g}} & \left\{\text{AIII}_T,\text{BDI}^2\right\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & \text{A}_{\text{u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^2\text{E}_{\text{g}} & \left\{\text{AIII}_T,\text{BDI}^2\right\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^2\text{E}_{\text{u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^1\text{E}_{\text{g}} & \left\{\text{AIII}_T,\text{BDI}^2\right\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^1\text{E}_{\text{u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{m}\bar{3}\text{1'} & \text{m}\bar{3} & \text{A}_{\text{g}} & \left\{\text{A}_{T,C},\text{D}_T{}^2\right\} \\
 \text{m}\bar{3}\text{1'} & \text{m}\bar{3} & \text{A}_{\text{u}} & \left\{\text{AIII}_T{}^2,\text{DIII}^4\right\} \\
 \text{m'}\bar{3}' & 23 & \text{A} & \left\{\text{D}^4,\text{A}_C{}^2\right\} \\
 432 & 432 & \text{A}_1 & \left\{\text{D}^5\right\} \\
 432 & 432 & \text{A}_2 & \left\{\text{C},\text{A}_C{}^2\right\} \\
 \text{4321'} & 432 & \text{A}_1 & \left\{\text{DIII}^5\right\} \\
 \text{4321'} & 432 & \text{A}_2 & \left\{\text{AII}_C{}^2,\text{CII}\right\} \\
 \text{4'32'} & 23 & \text{A} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{4'32'} & 23 & {}^2\text{E} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{4'32'} & 23 & {}^1\text{E} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \bar{4}\text{3m} & \bar{4}\text{3m} & \text{A}_1 & \left\{\text{AI}_C,\text{BDI}^2\right\} \\
 \bar{4}\text{3m} & \bar{4}\text{3m} & \text{A}_2 & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \bar{4}\text{3m1'} & \bar{4}\text{3m} & \text{A}_1 & \left\{\text{BDI},\text{D}_T{}^2\right\} \\
 \bar{4}\text{3m1'} & \bar{4}\text{3m} & \text{A}_2 & \left\{\text{DIII}^5\right\} \\
 \bar{4}\text{'3m'} & 23 & \text{A} & \left\{\text{D}^5\right\} \\
 \bar{4}\text{'3m'} & 23 & {}^2\text{E} & \left\{\text{D}^5\right\} \\
 \bar{4}\text{'3m'} & 23 & {}^1\text{E} & \left\{\text{D}^5\right\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1g}} & \left\{\text{BDI}^5\right\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1u}} & \left\{\text{DIII}^5\right\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2g}} & \left\{\text{AIII}_T{}^2,\text{CII}\right\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2u}} & \left\{\text{AIII}_T{}^2,\text{CI}\right\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1g}} & \left\{\text{D}_T{}^5\right\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1u}} & \left\{\text{DIII}^{10}\right\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2g}} & \left\{\text{DIII}^2,\text{AII}_C\right\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2u}} & \left\{\text{AIII}_T,\text{DIII}^2\right\} \\
 \text{m'}\bar{3}\text{'m} & \bar{4}\text{3m} & \text{A}_1 & \left\{\text{A}_{T,C},\text{D}_T{}^2\right\} \\
 \text{m'}\bar{3}\text{'m} & \bar{4}\text{3m} & \text{A}_2 & \left\{\text{DIII}^4,\text{AII}_C{}^2\right\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & \text{A}_{\text{g}} & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & \text{A}_{\text{u}} & \left\{\text{DIII}^5\right\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^2\text{E}_{\text{g}} & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^2\text{E}_{\text{u}} & \left\{\text{DIII}^5\right\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^1\text{E}_{\text{g}} & \left\{\text{D}_T{}^2,\text{DIII}\right\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^1\text{E}_{\text{u}} & \left\{\text{DIII}^5\right\} \\
 \text{m'}\bar{3}\text{'m'} & 432 & \text{A}_1 & \left\{\text{D}^{10}\right\} \\
 \text{m'}\bar{3}\text{'m'} & 432 & \text{A}_2 & \left\{\text{D}^2,\text{A}_C\right\} \\
\end{array}
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 1 & 1 & \text{A} & 0 & \{\} \\
 \text{11'} & 1 & \text{A} & 0 & \{\} \\
 \bar{1} & \bar{1} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{1} & \bar{1} & \text{A}_{\text{u}} & 0 & \{4\} \\
 \bar{1}\text{1'} & \bar{1} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{1}\text{1'} & \bar{1} & \text{A}_{\text{u}} & 0 & \{2\} \\
 \bar{1}' & 1 & \text{A} & 0 & \{\} \\
 2 & 121 & \text{A} & 0 & \{\} \\
 2 & 121 & \text{B} & 0 & \{\} \\
 \text{21'} & 121 & \text{A} & 1 & \{\} \\
 \text{21'} & 121 & \text{B} & 0 & \{\} \\
 \text{2'} & 1 & \text{A} & 1 & \{\} \\
 \text{m} & \text{1m1} & \text{A'} & 1 & \{\} \\
 \text{m} & \text{1m1} & \text{A''} & 0 & \{\} \\
 \text{m1'} & \text{1m1} & \text{A'} & 0 & \{\} \\
 \text{m1'} & \text{1m1} & \text{A''} & 0 & \{\} \\
 \text{m'} & 1 & \text{A} & 0 & \{\} \\
 \text{2/m} & \text{12/m1} & \text{A}_{\text{g}} & 1 & \{\} \\
 \text{2/m} & \text{12/m1} & \text{A}_{\text{u}} & 0 & \{2\} \\
 \text{2/m} & \text{12/m1} & \text{B}_{\text{g}} & 0 & \{\} \\
 \text{2/m} & \text{12/m1} & \text{B}_{\text{u}} & 1 & \{2\} \\
 \text{2/m1'} & \text{12/m1} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{2/m1'} & \text{12/m1} & \text{A}_{\text{u}} & 1 & \{\} \\
 \text{2/m1'} & \text{12/m1} & \text{B}_{\text{g}} & 0 & \{\} \\
 \text{2/m1'} & \text{12/m1} & \text{B}_{\text{u}} & 0 & \{2\} \\
 \text{2'/m} & \text{1m1} & \text{A'} & 0 & \{2\} \\
 \text{2'/m} & \text{1m1} & \text{A''} & 1 & \{\} \\
 \text{2/m'} & 121 & \text{A} & 0 & \{\} \\
 \text{2/m'} & 121 & \text{B} & 0 & \{\} \\
 \text{2'/m'} & \bar{1} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{2'/m'} & \bar{1} & \text{A}_{\text{u}} & 1 & \{2\} \\
 222 & 222 & \text{A}_1 & 0 & \{\} \\
 222 & 222 & \text{B}_3 & 0 & \{\} \\
 222 & 222 & \text{B}_2 & 0 & \{\} \\
 222 & 222 & \text{B}_1 & 0 & \{\} \\
 \text{2221'} & 222 & \text{A}_1 & 0 & \{\} \\
 \text{2221'} & 222 & \text{B}_3 & 1 & \{\} \\
 \text{2221'} & 222 & \text{B}_2 & 1 & \{\} \\
 \text{2221'} & 222 & \text{B}_1 & 1 & \{\} \\
 \text{2'2'2} & 112 & \text{A} & 0 & \{2\} \\
 \text{2'2'2} & 112 & \text{B} & 2 & \{\} \\
 \text{mm2} & \text{mm2} & \text{A}_1 & 0 & \{2\} \\
 \text{mm2} & \text{mm2} & \text{A}_2 & 0 & \{\} \\
 \text{mm2} & \text{mm2} & \text{B}_2 & 0 & \{\} \\
 \text{mm2} & \text{mm2} & \text{B}_1 & 0 & \{\} \\
 \text{mm21'} & \text{mm2} & \text{A}_1 & 1 & \{\} \\
 \text{mm21'} & \text{mm2} & \text{A}_2 & 0 & \{\} \\
 \text{mm21'} & \text{mm2} & \text{B}_2 & 0 & \{\} \\
 \text{mm21'} & \text{mm2} & \text{B}_1 & 0 & \{\} \\
 \text{m'm2'} & \text{1m1} & \text{A'} & 2 & \{\} \\
 \text{m'm2'} & \text{1m1} & \text{A''} & 0 & \{\} \\
 \text{m'm'2} & 112 & \text{A} & 0 & \{\} \\
 \text{m'm'2} & 112 & \text{B} & 0 & \{\} \\
 \text{mmm} & \text{mmm} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{mmm} & \text{mmm} & \text{A}_{\text{u}} & 0 & \{\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{3g}} & 0 & \{\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{3u}} & 0 & \{2\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{2g}} & 0 & \{\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{2u}} & 0 & \{2\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{1g}} & 0 & \{\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{1u}} & 0 & \{2\} \\
 \text{mmm1'} & \text{mmm} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{A}_{\text{u}} & 0 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{3g}} & 0 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{3u}} & 1 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{2g}} & 0 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{2u}} & 1 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{1g}} & 0 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{1u}} & 1 & \{\} \\
 \text{m'mm} & \text{2mm} & \text{A}_1 & 0 & \{2\} \\
\end{array}&&
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{m'mm} & \text{2mm} & \text{A}_2 & 0 & \{\} \\
 \text{m'mm} & \text{2mm} & \text{B}_2 & 1 & \{\} \\
 \text{m'mm} & \text{2mm} & \text{B}_1 & 1 & \{\} \\
 \text{m'm'm} & \text{112/m} & \text{A}_{\text{g}} & 1 & \{\} \\
 \text{m'm'm} & \text{112/m} & \text{A}_{\text{u}} & 0 & \{2\} \\
 \text{m'm'm} & \text{112/m} & \text{B}_{\text{g}} & 0 & \{\} \\
 \text{m'm'm} & \text{112/m} & \text{B}_{\text{u}} & 3 & \{\} \\
 \text{m'm'm'} & 222 & \text{A}_1 & 0 & \{\} \\
 \text{m'm'm'} & 222 & \text{B}_3 & 0 & \{\} \\
 \text{m'm'm'} & 222 & \text{B}_2 & 0 & \{\} \\
 \text{m'm'm'} & 222 & \text{B}_1 & 0 & \{\} \\
 4 & 4 & \text{A} & 0 & \{\} \\
 4 & 4 & \text{B} & 0 & \{\} \\
 4 & 4 & {}^2\text{E} & 0 & \{\} \\
 4 & 4 & {}^1\text{E} & 0 & \{\} \\
 \text{41'} & 4 & \text{A} & 2 & \{\} \\
 \text{41'} & 4 & \text{B} & 0 & \{\} \\
 \text{4'} & 112 & \text{A} & 1 & \{\} \\
 \bar{4} & \bar{4} & \text{A} & 0 & \{2\} \\
 \bar{4} & \bar{4} & \text{B} & 0 & \{2\} \\
 \bar{4} & \bar{4} & {}^2\text{E} & 0 & \{2\} \\
 \bar{4} & \bar{4} & {}^1\text{E} & 0 & \{2\} \\
 \bar{4}\text{1'} & \bar{4} & \text{A} & 0 & \{\} \\
 \bar{4}\text{1'} & \bar{4} & \text{B} & 1 & \{\} \\
 \bar{4}' & 112 & \text{A} & 0 & \{\} \\
 \text{4/m} & \text{4/m} & \text{A}_{\text{g}} & 1 & \{\} \\
 \text{4/m} & \text{4/m} & \text{A}_{\text{u}} & 0 & \{2\} \\
 \text{4/m} & \text{4/m} & \text{B}_{\text{g}} & 1 & \{\} \\
 \text{4/m} & \text{4/m} & \text{B}_{\text{u}} & 0 & \{2\} \\
 \text{4/m} & \text{4/m} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \text{4/m} & \text{4/m} & {}^2\text{E}_{\text{u}} & 1 & \{2\} \\
 \text{4/m} & \text{4/m} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \text{4/m} & \text{4/m} & {}^1\text{E}_{\text{u}} & 1 & \{2\} \\
 \text{4/m1'} & \text{4/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{4/m1'} & \text{4/m} & \text{A}_{\text{u}} & 2 & \{\} \\
 \text{4/m1'} & \text{4/m} & \text{B}_{\text{g}} & 0 & \{\} \\
 \text{4/m1'} & \text{4/m} & \text{B}_{\text{u}} & 0 & \{\} \\
 \text{4'/m} & \text{112/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{4'/m} & \text{112/m} & \text{A}_{\text{u}} & 1 & \{\} \\
 \text{4/m'} & 4 & \text{A} & 0 & \{\} \\
 \text{4/m'} & 4 & \text{B} & 0 & \{\} \\
 \text{4'/m'} & \bar{4} & \text{A} & 0 & \{\} \\
 \text{4'/m'} & \bar{4} & \text{B} & 1 & \{\} \\
 422 & 422 & \text{A}_1 & 0 & \{\} \\
 422 & 422 & \text{B}_1 & 0 & \{\} \\
 422 & 422 & \text{B}_2 & 0 & \{\} \\
 422 & 422 & \text{A}_2 & 0 & \{\} \\
 \text{4221'} & 422 & \text{A}_1 & 0 & \{\} \\
 \text{4221'} & 422 & \text{B}_1 & 0 & \{\} \\
 \text{4221'} & 422 & \text{B}_2 & 0 & \{\} \\
 \text{4221'} & 422 & \text{A}_2 & 2 & \{\} \\
 \text{4'22'} & 222 & \text{A}_1 & 0 & \{\} \\
 \text{4'22'} & 222 & \text{B}_1 & 1 & \{\} \\
 \text{42'2'} & 4 & \text{A} & 0 & \{2\} \\
 \text{42'2'} & 4 & \text{B} & 0 & \{2\} \\
 \text{42'2'} & 4 & {}^2\text{E} & 2 & \{\} \\
 \text{42'2'} & 4 & {}^1\text{E} & 2 & \{\} \\
 \text{4mm} & \text{4mm} & \text{A}_1 & 0 & \{2,2\} \\
 \text{4mm} & \text{4mm} & \text{A}_2 & 0 & \{\} \\
 \text{4mm} & \text{4mm} & \text{B}_1 & 0 & \{\} \\
 \text{4mm} & \text{4mm} & \text{B}_2 & 0 & \{\} \\
 \text{4mm1'} & \text{4mm} & \text{A}_1 & 2 & \{\} \\
 \text{4mm1'} & \text{4mm} & \text{A}_2 & 0 & \{\} \\
 \text{4mm1'} & \text{4mm} & \text{B}_1 & 0 & \{\} \\
 \text{4mm1'} & \text{4mm} & \text{B}_2 & 0 & \{\} \\
 \text{4'm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_1 & 1 & \{\} \\
 \text{4'm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_2 & 0 & \{\} \\
 \text{4m'm'} & 4 & \text{A} & 0 & \{\} \\
 \text{4m'm'} & 4 & \text{B} & 0 & \{\} \\
 \text{4m'm'} & 4 & {}^2\text{E} & 0 & \{\} \\
 \end{array}&&
 \begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{4m'm'} & 4 & {}^1\text{E} & 0 & \{\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{A}_1 & 0 & \{\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{B}_1 & 0 & \{\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{B}_2 & 0 & \{2\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{A}_2 & 0 & \{\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{A}_1 & 0 & \{\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{B}_1 & 0 & \{\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{B}_2 & 1 & \{\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{A}_2 & 0 & \{\} \\
 \bar{4}\text{'2'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_1 & 0 & \{2\} \\
 \bar{4}\text{'2'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_2 & 0 & \{\} \\
 \bar{4}\text{'2m'} & 222 & \text{A}_1 & 0 & \{\} \\
 \bar{4}\text{'2m'} & 222 & \text{B}_1 & 0 & \{\} \\
 \bar{4}\text{2'm'} & \bar{4} & \text{A} & 0 & \{2\} \\
 \bar{4}\text{2'm'} & \bar{4} & \text{B} & 0 & \{2\} \\
 \bar{4}\text{2'm'} & \bar{4} & {}^2\text{E} & 1 & \{\} \\
 \bar{4}\text{2'm'} & \bar{4} & {}^1\text{E} & 1 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{1u}} & 0 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{1g}} & 0 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{1u}} & 0 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{2g}} & 0 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{2u}} & 0 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{2g}} & 0 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{2u}} & 0 & \{2,2\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{1u}} & 0 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{1g}} & 0 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{1u}} & 0 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{2g}} & 0 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{2u}} & 0 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{2g}} & 0 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{2u}} & 2 & \{\} \\
 \text{4/m'mm} & \text{4mm} & \text{A}_1 & 0 & \{2,2\} \\
 \text{4/m'mm} & \text{4mm} & \text{A}_2 & 0 & \{\} \\
 \text{4/m'mm} & \text{4mm} & \text{B}_1 & 0 & \{\} \\
 \text{4/m'mm} & \text{4mm} & \text{B}_2 & 0 & \{\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{A}_{\text{u}} & 0 & \{\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{B}_{\text{1g}} & 0 & \{\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{B}_{\text{1u}} & 1 & \{\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{A}_1 & 0 & \{\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{B}_1 & 0 & \{\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{B}_2 & 1 & \{\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{A}_2 & 0 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & \text{A}_{\text{g}} & 1 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & \text{A}_{\text{u}} & 0 & \{2\} \\
 \text{4/mm'm'} & \text{4/m} & \text{B}_{\text{g}} & 1 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & \text{B}_{\text{u}} & 0 & \{2\} \\
 \text{4/mm'm'} & \text{4/m} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & {}^2\text{E}_{\text{u}} & 3 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & {}^1\text{E}_{\text{u}} & 3 & \{\} \\
 \text{4/m'm'm'} & 422 & \text{A}_1 & 0 & \{\} \\
 \text{4/m'm'm'} & 422 & \text{B}_1 & 0 & \{\} \\
 \text{4/m'm'm'} & 422 & \text{B}_2 & 0 & \{\} \\
 \text{4/m'm'm'} & 422 & \text{A}_2 & 0 & \{\} \\
 3 & 3 & \text{A} & 0 & \{\} \\
 3 & 3 & {}^2\text{E} & 0 & \{\} \\
 3 & 3 & {}^1\text{E} & 0 & \{\} \\
 \text{31'} & 3 & \text{A} & 1 & \{\} \\
 \bar{3} & \bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{3} & \bar{3} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \bar{3} & \bar{3} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \bar{3} & \bar{3} & \text{A}_{\text{u}} & 0 & \{4\} \\
 \bar{3} & \bar{3} & {}^2\text{E}_{\text{u}} & 0 & \{4\} \\
 \bar{3} & \bar{3} & {}^1\text{E}_{\text{u}} & 0 & \{4\} \\
 \bar{3}\text{1'} & \bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{3}\text{1'} & \bar{3} & \text{A}_{\text{u}} & 1 & \{2\} \\
 \bar{3}' & 3 & \text{A} & 0 & \{\} \\
\end{array}
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 32 & 32_{100}1 & \text{A}_1 & 0 & \{\} \\
 32 & 32_{100}1 & \text{A}_2 & 0 & \{\} \\
 \text{321'} & 32_{100}1 & \text{A}_1 & 1 & \{\} \\
 \text{321'} & 32_{100}1 & \text{A}_2 & 1 & \{\} \\
 \text{32'} & 3 & \text{A} & 1 & \{\} \\
 \text{32'} & 3 & {}^2\text{E} & 1 & \{\} \\
 \text{32'} & 3 & {}^1\text{E} & 1 & \{\} \\
 \text{3m} & 31\text{m}_{100} & \text{A}_1 & 1 & \{2\} \\
 \text{3m} & 31\text{m}_{100} & \text{A}_2 & 0 & \{\} \\
 \text{3m1'} & 31\text{m}_{100} & \text{A}_1 & 1 & \{\} \\
 \text{3m1'} & 31\text{m}_{100} & \text{A}_2 & 0 & \{\} \\
 \text{3m'} & 3 & \text{A} & 0 & \{\} \\
 \text{3m'} & 3 & {}^2\text{E} & 0 & \{\} \\
 \text{3m'} & 3 & {}^1\text{E} & 0 & \{\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & 1 & \{\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & 0 & \{2\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & 0 & \{\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & 1 & \{2,2\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & 1 & \{\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & 0 & \{\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & 1 & \{2\} \\
 \bar{3}\text{'m} & 31\text{m}_{100} & \text{A}_1 & 0 & \{2,2\} \\
 \bar{3}\text{'m} & 31\text{m}_{100} & \text{A}_2 & 1 & \{\} \\
 \bar{3}\text{'m'} & 32_{100}1 & \text{A}_1 & 0 & \{\} \\
 \bar{3}\text{'m'} & 32_{100}1 & \text{A}_2 & 0 & \{\} \\
 \bar{3}\text{m'} & \bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{3}\text{m'} & \bar{3} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \bar{3}\text{m'} & \bar{3} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \bar{3}\text{m'} & \bar{3} & \text{A}_{\text{u}} & 1 & \{2\} \\
 \bar{3}\text{m'} & \bar{3} & {}^2\text{E}_{\text{u}} & 1 & \{2\} \\
 \bar{3}\text{m'} & \bar{3} & {}^1\text{E}_{\text{u}} & 1 & \{2\} \\
 6 & 6 & \text{A} & 0 & \{\} \\
 6 & 6 & {}^1\text{E}_2 & 0 & \{\} \\
 6 & 6 & {}^2\text{E}_2 & 0 & \{\} \\
 6 & 6 & {}^2\text{E}_1 & 0 & \{\} \\
 6 & 6 & {}^1\text{E}_1 & 0 & \{\} \\
 6 & 6 & \text{B} & 0 & \{\} \\
 \text{61'} & 6 & \text{A} & 3 & \{\} \\
 \text{61'} & 6 & \text{B} & 0 & \{\} \\
 \text{6'} & 3 & \text{A} & 2 & \{\} \\
 \bar{6} & \bar{6} & \text{A'} & 1 & \{\} \\
 \bar{6} & \bar{6} & {}^2\text{E'} & 1 & \{\} \\
 \bar{6} & \bar{6} & {}^1\text{E'} & 1 & \{\} \\
 \bar{6} & \bar{6} & \text{A''} & 0 & \{\} \\
 \bar{6} & \bar{6} & {}^2\text{E''} & 0 & \{\} \\
 \bar{6} & \bar{6} & {}^1\text{E''} & 0 & \{\} \\
 \bar{6}\text{1'} & \bar{6} & \text{A'} & 0 & \{\} \\
 \bar{6}\text{1'} & \bar{6} & \text{A''} & 1 & \{\} \\
 \bar{6}' & 3 & \text{A} & 0 & \{\} \\
 \text{6/m} & \text{6/m} & \text{A}_{\text{g}} & 1 & \{\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{2g}} & 1 & \{\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{2g}} & 1 & \{\} \\
 \text{6/m} & \text{6/m} & \text{A}_{\text{u}} & 0 & \{2\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{2u}} & 0 & \{2\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{2u}} & 0 & \{2\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{1g}} & 0 & \{\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{1g}} & 0 & \{\} \\
 \text{6/m} & \text{6/m} & \text{B}_{\text{g}} & 0 & \{\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{1u}} & 1 & \{2\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{1u}} & 1 & \{2\} \\
 \text{6/m} & \text{6/m} & \text{B}_{\text{u}} & 1 & \{2\} \\
 \text{6/m1'} & \text{6/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{6/m1'} & \text{6/m} & \text{A}_{\text{u}} & 3 & \{\} \\
 \text{6/m1'} & \text{6/m} & \text{B}_{\text{g}} & 0 & \{\} \\
 \text{6/m1'} & \text{6/m} & \text{B}_{\text{u}} & 0 & \{2\} \\
 \text{6'/m} & \bar{6} & \text{A'} & 0 & \{2\} \\
 \text{6'/m} & \bar{6} & \text{A''} & 2 & \{\} \\
 \text{6/m'} & 6 & \text{A} & 0 & \{\} \\
 \text{6/m'} & 6 & \text{B} & 0 & \{\} \\
 \ \\
\end{array}&&
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{6'/m'} & \bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{6'/m'} & \bar{3} & \text{A}_{\text{u}} & 2 & \{2\} \\
 622 & 622 & \text{A}_1 & 0 & \{\} \\
 622 & 622 & \text{B}_2 & 0 & \{\} \\
 622 & 622 & \text{B}_1 & 0 & \{\} \\
 622 & 622 & \text{A}_2 & 0 & \{\} \\
 \text{6221'} & 622 & \text{A}_1 & 0 & \{\} \\
 \text{6221'} & 622 & \text{B}_2 & 1 & \{\} \\
 \text{6221'} & 622 & \text{B}_1 & 1 & \{\} \\
 \text{6221'} & 622 & \text{A}_2 & 3 & \{\} \\
 \text{6'22'} & 32_{100}1 & \text{A}_1 & 0 & \{2\} \\
 \text{6'22'} & 32_{100}1 & \text{A}_2 & 3 & \{\} \\
 \text{62'2'} & 6 & \text{A} & 0 & \{2\} \\
 \text{62'2'} & 6 & {}^1\text{E}_2 & 0 & \{2\} \\
 \text{62'2'} & 6 & {}^2\text{E}_2 & 0 & \{2\} \\
 \text{62'2'} & 6 & {}^2\text{E}_1 & 2 & \{\} \\
 \text{62'2'} & 6 & {}^1\text{E}_1 & 2 & \{\} \\
 \text{62'2'} & 6 & \text{B} & 2 & \{\} \\
 \text{6mm} & \text{6mm} & \text{A}_1 & 0 & \{2,2,2\} \\
 \text{6mm} & \text{6mm} & \text{A}_2 & 0 & \{\} \\
 \text{6mm} & \text{6mm} & \text{B}_1 & 0 & \{\} \\
 \text{6mm} & \text{6mm} & \text{B}_2 & 0 & \{\} \\
 \text{6mm1'} & \text{6mm} & \text{A}_1 & 3 & \{\} \\
 \text{6mm1'} & \text{6mm} & \text{A}_2 & 0 & \{\} \\
 \text{6mm1'} & \text{6mm} & \text{B}_1 & 0 & \{\} \\
 \text{6mm1'} & \text{6mm} & \text{B}_2 & 0 & \{\} \\
 \text{6'mm'} & 31\text{m}_{100} & \text{A}_1 & 3 & \{\} \\
 \text{6'mm'} & 31\text{m}_{100} & \text{A}_2 & 0 & \{\} \\
 \text{6m'm'} & 6 & \text{A} & 0 & \{\} \\
 \text{6m'm'} & 6 & {}^1\text{E}_2 & 0 & \{\} \\
 \text{6m'm'} & 6 & {}^2\text{E}_2 & 0 & \{\} \\
 \text{6m'm'} & 6 & {}^2\text{E}_1 & 0 & \{\} \\
 \text{6m'm'} & 6 & {}^1\text{E}_1 & 0 & \{\} \\
 \text{6m'm'} & 6 & \text{B} & 0 & \{\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & 0 & \{2\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & 0 & \{\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & 0 & \{2\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & 0 & \{\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & 1 & \{\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & 0 & \{\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & 1 & \{\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & 0 & \{\} \\
 \bar{6}\text{'m'2} & 312_{120} & \text{A}_1 & 0 & \{\} \\
 \bar{6}\text{'m'2} & 312_{120} & \text{A}_2 & 0 & \{\} \\
 \bar{6}\text{'m2'} & 31\text{m}_{100} & \text{A}_1 & 2 & \{2\} \\
 \bar{6}\text{'m2'} & 31\text{m}_{100} & \text{A}_2 & 0 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & \text{A'} & 2 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^2\text{E'} & 2 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^1\text{E'} & 2 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & \text{A''} & 0 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^2\text{E''} & 0 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^1\text{E''} & 0 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{1u}} & 0 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{2g}} & 0 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{2u}} & 0 & \{2\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{1g}} & 0 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{1u}} & 0 & \{2\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{2g}} & 0 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{2u}} & 0 & \{2,2,2\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{1u}} & 0 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{2g}} & 0 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{2u}} & 1 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{1g}} & 0 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{1u}} & 1 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{2g}} & 0 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{2u}} & 3 & \{\} \\
 \text{6/m'mm} & \text{6mm} & \text{A}_1 & 0 & \{2,2,2\} \\
 \text{6/m'mm} & \text{6mm} & \text{A}_2 & 0 & \{\} \\
 \ \\
 \end{array}&&
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{6/m'mm} & \text{6mm} & \text{B}_1 & 1 & \{\} \\
 \text{6/m'mm} & \text{6mm} & \text{B}_2 & 1 & \{\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & 0 & \{2\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & 0 & \{\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & 2 & \{\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & 1 & \{\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & 1 & \{\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & 0 & \{2\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & 0 & \{\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & 4 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & \text{A}_{\text{g}} & 1 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{2g}} & 1 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{2g}} & 1 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & \text{A}_{\text{u}} & 0 & \{2\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{2u}} & 0 & \{2\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{2u}} & 0 & \{2\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{1g}} & 0 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{1g}} & 0 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & \text{B}_{\text{g}} & 0 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{1u}} & 3 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{1u}} & 3 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & \text{B}_{\text{u}} & 3 & \{\} \\
 \text{6/m'm'm'} & 622 & \text{A}_1 & 0 & \{\} \\
 \text{6/m'm'm'} & 622 & \text{B}_2 & 0 & \{\} \\
 \text{6/m'm'm'} & 622 & \text{B}_1 & 0 & \{\} \\
 \text{6/m'm'm'} & 622 & \text{A}_2 & 0 & \{\} \\
 23 & 23 & \text{A} & 0 & \{\} \\
 23 & 23 & {}^2\text{E} & 0 & \{\} \\
 23 & 23 & {}^1\text{E} & 0 & \{\} \\
 \text{231'} & 23 & \text{A} & 1 & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & \text{A}_{\text{u}} & 0 & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^2\text{E}_{\text{u}} & 0 & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^1\text{E}_{\text{u}} & 0 & \{\} \\
 \text{m}\bar{3}\text{1'} & \text{m}\bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{1'} & \text{m}\bar{3} & \text{A}_{\text{u}} & 1 & \{\} \\
 \text{m'}\bar{3}' & 23 & \text{A} & 0 & \{\} \\
 432 & 432 & \text{A}_1 & 0 & \{\} \\
 432 & 432 & \text{A}_2 & 0 & \{\} \\
 \text{4321'} & 432 & \text{A}_1 & 0 & \{\} \\
 \text{4321'} & 432 & \text{A}_2 & 1 & \{\} \\
 \text{4'32'} & 23 & \text{A} & 0 & \{\} \\
 \text{4'32'} & 23 & {}^2\text{E} & 0 & \{\} \\
 \text{4'32'} & 23 & {}^1\text{E} & 0 & \{\} \\
 \bar{4}\text{3m} & \bar{4}\text{3m} & \text{A}_1 & 0 & \{2\} \\
 \bar{4}\text{3m} & \bar{4}\text{3m} & \text{A}_2 & 0 & \{\} \\
 \bar{4}\text{3m1'} & \bar{4}\text{3m} & \text{A}_1 & 1 & \{\} \\
 \bar{4}\text{3m1'} & \bar{4}\text{3m} & \text{A}_2 & 0 & \{\} \\
 \bar{4}\text{'3m'} & 23 & \text{A} & 0 & \{\} \\
 \bar{4}\text{'3m'} & 23 & {}^2\text{E} & 0 & \{\} \\
 \bar{4}\text{'3m'} & 23 & {}^1\text{E} & 0 & \{\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1u}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2u}} & 0 & \{2\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1u}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2u}} & 1 & \{\} \\
 \text{m'}\bar{3}\text{'m} & \bar{4}\text{3m} & \text{A}_1 & 0 & \{2\} \\
 \text{m'}\bar{3}\text{'m} & \bar{4}\text{3m} & \text{A}_2 & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & \text{A}_{\text{u}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^2\text{E}_{\text{u}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^1\text{E}_{\text{u}} & 0 & \{\} \\
 \text{m'}\bar{3}\text{'m'} & 432 & \text{A}_1 & 0 & \{\} \\
 \text{m'}\bar{3}\text{'m'} & 432 & \text{A}_2 & 0 & \{\} \\
\end{array}
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 1 & 1 & \text{A} & 0 & \{\} \\
 \text{11'} & 1 & \text{A} & \text{\textcolor{red}{\bf 1}} & \{\} \\
 \bar{1} & \bar{1} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{1} & \bar{1} & \text{A}_{\text{u}} & 0 & \{4\} \\
 \bar{1}\text{1'} & \bar{1} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{1}\text{1'} & \bar{1} & \text{A}_{\text{u}} & \text{\textcolor{red}{\bf 1}} & \{4\} \\
 \bar{1}' & 1 & \text{A} & 0 & \{\} \\
 2 & 121 & \text{A} & 0 & \{\} \\
 2 & 121 & \text{B} & 0 & \{\} \\
 \text{21'} & 121 & \text{A} & \text{\textcolor{red}{\bf 1}+1} & \{\} \\
 \text{21'} & 121 & \text{B} & 0 & \{2\} \\
 \text{2'} & 1 & \text{A} & 1 & \{\} \\
 \text{m} & \text{1m1} & \text{A'} & 0 & \{\} \\
 \text{m} & \text{1m1} & \text{A''} & 1 & \{\} \\
 \text{m1'} & \text{1m1} & \text{A'} & 0 & \{\} \\
 \text{m1'} & \text{1m1} & \text{A''} & \text{\textcolor{red}{\bf 1}+1} & \{\} \\
 \text{m'} & 1 & \text{A} & 0 & \{\} \\
 \text{2/m} & \text{12/m1} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{2/m} & \text{12/m1} & \text{A}_{\text{u}} & 1 & \{2\} \\
 \text{2/m} & \text{12/m1} & \text{B}_{\text{g}} & 1 & \{\} \\
 \text{2/m} & \text{12/m1} & \text{B}_{\text{u}} & 0 & \{2\} \\
 \text{2/m1'} & \text{12/m1} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{2/m1'} & \text{12/m1} & \text{A}_{\text{u}} & \text{\textcolor{red}{\bf 1}+2} & \{2\} \\
 \text{2/m1'} & \text{12/m1} & \text{B}_{\text{g}} & 1 & \{\} \\
 \text{2/m1'} & \text{12/m1} & \text{B}_{\text{u}} & 0 & \{4\} \\
 \text{2'/m} & \text{1m1} & \text{A'} & 0 & \{\} \\
 \text{2'/m} & \text{1m1} & \text{A''} & 2 & \{\} \\
 \text{2/m'} & 121 & \text{A} & 0 & \{\} \\
 \text{2/m'} & 121 & \text{B} & 0 & \{\} \\
 \text{2'/m'} & \bar{1} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{2'/m'} & \bar{1} & \text{A}_{\text{u}} & 1 & \{2\} \\
 222 & 222 & \text{A}_1 & 0 & \{\} \\
 222 & 222 & \text{B}_3 & 0 & \{\} \\
 222 & 222 & \text{B}_2 & 0 & \{\} \\
 222 & 222 & \text{B}_1 & 0 & \{\} \\
 \text{2221'} & 222 & \text{A}_1 & \text{\textcolor{red}{\bf 1}+3} & \{\} \\
 \text{2221'} & 222 & \text{B}_3 & 0 & \{2,2\} \\
 \text{2221'} & 222 & \text{B}_2 & 0 & \{2,2\} \\
 \text{2221'} & 222 & \text{B}_1 & 0 & \{2,2\} \\
 \text{2'2'2} & 112 & \text{A} & 2 & \{\} \\
 \text{2'2'2} & 112 & \text{B} & 0 & \{2\} \\
 \text{mm2} & \text{mm2} & \text{A}_1 & 0 & \{\} \\
 \text{mm2} & \text{mm2} & \text{A}_2 & 2 & \{\} \\
 \text{mm2} & \text{mm2} & \text{B}_2 & 1 & \{\} \\
 \text{mm2} & \text{mm2} & \text{B}_1 & 1 & \{\} \\
 \text{mm21'} & \text{mm2} & \text{A}_1 & 0 & \{\} \\
 \text{mm21'} & \text{mm2} & \text{A}_2 & \text{\textcolor{red}{\bf 1}+3} & \{\} \\
 \text{mm21'} & \text{mm2} & \text{B}_2 & 1 & \{\} \\
 \text{mm21'} & \text{mm2} & \text{B}_1 & 1 & \{\} \\
 \text{m'm2'} & \text{1m1} & \text{A'} & 0 & \{\} \\
 \text{m'm2'} & \text{1m1} & \text{A''} & 2 & \{\} \\
 \text{m'm'2} & 112 & \text{A} & 0 & \{\} \\
 \text{m'm'2} & 112 & \text{B} & 0 & \{\} \\
 \text{mmm} & \text{mmm} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{mmm} & \text{mmm} & \text{A}_{\text{u}} & 3 & \{2\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{3g}} & 2 & \{\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{3u}} & 1 & \{2\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{2g}} & 2 & \{\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{2u}} & 1 & \{2\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{1g}} & 2 & \{\} \\
 \text{mmm} & \text{mmm} & \text{B}_{\text{1u}} & 1 & \{2\} \\
 \text{mmm1'} & \text{mmm} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{A}_{\text{u}} & \text{\textcolor{red}{\bf 1}+6} & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{3g}} & 2 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{3u}} & 1 & \{2\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{2g}} & 2 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{2u}} & 1 & \{2\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{1g}} & 2 & \{\} \\
 \text{mmm1'} & \text{mmm} & \text{B}_{\text{1u}} & 1 & \{2\} \\
 \text{m'mm} & \text{2mm} & \text{A}_1 & 0 & \{\} \\
\end{array}&&
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{m'mm} & \text{2mm} & \text{A}_2 & 4 & \{\} \\
 \text{m'mm} & \text{2mm} & \text{B}_2 & 1 & \{\} \\
 \text{m'mm} & \text{2mm} & \text{B}_1 & 1 & \{\} \\
 \text{m'm'm} & \text{112/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{m'm'm} & \text{112/m} & \text{A}_{\text{u}} & 3 & \{\} \\
 \text{m'm'm} & \text{112/m} & \text{B}_{\text{g}} & 1 & \{\} \\
 \text{m'm'm} & \text{112/m} & \text{B}_{\text{u}} & 0 & \{2\} \\
 \text{m'm'm'} & 222 & \text{A}_1 & 0 & \{\} \\
 \text{m'm'm'} & 222 & \text{B}_3 & 0 & \{\} \\
 \text{m'm'm'} & 222 & \text{B}_2 & 0 & \{\} \\
 \text{m'm'm'} & 222 & \text{B}_1 & 0 & \{\} \\
 4 & 4 & \text{A} & 0 & \{\} \\
 4 & 4 & \text{B} & 0 & \{\} \\
 4 & 4 & {}^2\text{E} & 0 & \{\} \\
 4 & 4 & {}^1\text{E} & 0 & \{\} \\
 \text{41'} & 4 & \text{A} & \text{\textcolor{red}{\bf 1}+2} & \{\} \\
 \text{41'} & 4 & \text{B} & 0 & \{2\} \\
 \text{4'} & 112 & \text{A} & 1 & \{\} \\
 \bar{4} & \bar{4} & \text{A} & 0 & \{2\} \\
 \bar{4} & \bar{4} & \text{B} & 0 & \{2\} \\
 \bar{4} & \bar{4} & {}^2\text{E} & 0 & \{2\} \\
 \bar{4} & \bar{4} & {}^1\text{E} & 0 & \{2\} \\
 \bar{4}\text{1'} & \bar{4} & \text{A} & 0 & \{2\} \\
 \bar{4}\text{1'} & \bar{4} & \text{B} & \text{\textcolor{red}{\bf 1}+1} & \{2\} \\
 \bar{4}' & 112 & \text{A} & 0 & \{\} \\
 \text{4/m} & \text{4/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{4/m} & \text{4/m} & \text{A}_{\text{u}} & 1 & \{2\} \\
 \text{4/m} & \text{4/m} & \text{B}_{\text{g}} & 0 & \{\} \\
 \text{4/m} & \text{4/m} & \text{B}_{\text{u}} & 1 & \{2\} \\
 \text{4/m} & \text{4/m} & {}^2\text{E}_{\text{g}} & 1 & \{\} \\
 \text{4/m} & \text{4/m} & {}^2\text{E}_{\text{u}} & 0 & \{2\} \\
 \text{4/m} & \text{4/m} & {}^1\text{E}_{\text{g}} & 1 & \{\} \\
 \text{4/m} & \text{4/m} & {}^1\text{E}_{\text{u}} & 0 & \{2\} \\
 \text{4/m1'} & \text{4/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{4/m1'} & \text{4/m} & \text{A}_{\text{u}} & \text{\textcolor{red}{\bf 1}+3} & \{2\} \\
 \text{4/m1'} & \text{4/m} & \text{B}_{\text{g}} & 0 & \{2\} \\
 \text{4/m1'} & \text{4/m} & \text{B}_{\text{u}} & 1 & \{2\} \\
 \text{4'/m} & \text{112/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{4'/m} & \text{112/m} & \text{A}_{\text{u}} & 2 & \{2\} \\
 \text{4/m'} & 4 & \text{A} & 0 & \{\} \\
 \text{4/m'} & 4 & \text{B} & 0 & \{\} \\
 \text{4'/m'} & \bar{4} & \text{A} & 0 & \{\} \\
 \text{4'/m'} & \bar{4} & \text{B} & 1 & \{2\} \\
 422 & 422 & \text{A}_1 & 0 & \{\} \\
 422 & 422 & \text{B}_1 & 0 & \{\} \\
 422 & 422 & \text{B}_2 & 0 & \{\} \\
 422 & 422 & \text{A}_2 & 0 & \{\} \\
 \text{4221'} & 422 & \text{A}_1 & \text{\textcolor{red}{\bf 1}+4} & \{\} \\
 \text{4221'} & 422 & \text{B}_1 & 1 & \{2\} \\
 \text{4221'} & 422 & \text{B}_2 & 1 & \{2\} \\
 \text{4221'} & 422 & \text{A}_2 & 0 & \{2,2\} \\
 \text{4'22'} & 222 & \text{A}_1 & 2 & \{\} \\
 \text{4'22'} & 222 & \text{B}_1 & 1 & \{2\} \\
 \text{42'2'} & 4 & \text{A} & 2 & \{\} \\
 \text{42'2'} & 4 & \text{B} & 2 & \{\} \\
 \text{42'2'} & 4 & {}^2\text{E} & 0 & \{2\} \\
 \text{42'2'} & 4 & {}^1\text{E} & 0 & \{2\} \\
 \text{4mm} & \text{4mm} & \text{A}_1 & 0 & \{\} \\
 \text{4mm} & \text{4mm} & \text{A}_2 & 2 & \{2\} \\
 \text{4mm} & \text{4mm} & \text{B}_1 & 1 & \{\} \\
 \text{4mm} & \text{4mm} & \text{B}_2 & 1 & \{\} \\
 \text{4mm1'} & \text{4mm} & \text{A}_1 & 0 & \{\} \\
 \text{4mm1'} & \text{4mm} & \text{A}_2 & \text{\textcolor{red}{\bf 1}+4} & \{\} \\
 \text{4mm1'} & \text{4mm} & \text{B}_1 & 1 & \{\} \\
 \text{4mm1'} & \text{4mm} & \text{B}_2 & 1 & \{\} \\
 \text{4'm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_1 & 0 & \{\} \\
 \text{4'm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_2 & 2 & \{\} \\
 \text{4m'm'} & 4 & \text{A} & 0 & \{\} \\
 \text{4m'm'} & 4 & \text{B} & 0 & \{\} \\
 \text{4m'm'} & 4 & {}^2\text{E} & 0 & \{\} \\
 \end{array}&&
 \begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{4m'm'} & 4 & {}^1\text{E} & 0 & \{\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{A}_1 & 0 & \{\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{B}_1 & 1 & \{2\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{B}_2 & 0 & \{2\} \\
 \bar{4}\text{2m} & \bar{4}2\text{m}_{110} & \text{A}_2 & 1 & \{2\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{A}_1 & 1 & \{\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{B}_1 & \text{\textcolor{red}{\bf 1}+3} & \{\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{B}_2 & 0 & \{2\} \\
 \bar{4}\text{2m1'} & \bar{4}2\text{m}_{110} & \text{A}_2 & 1 & \{2\} \\
 \bar{4}\text{'2'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_1 & 1 & \{\} \\
 \bar{4}\text{'2'm} & \text{m}_{110}\text{m}_{1\bar{1}0}2 & \text{A}_2 & 2 & \{2\} \\
 \bar{4}\text{'2m'} & 222 & \text{A}_1 & 0 & \{\} \\
 \bar{4}\text{'2m'} & 222 & \text{B}_1 & 0 & \{\} \\
 \bar{4}\text{2'm'} & \bar{4} & \text{A} & 1 & \{\} \\
 \bar{4}\text{2'm'} & \bar{4} & \text{B} & 1 & \{\} \\
 \bar{4}\text{2'm'} & \bar{4} & {}^2\text{E} & 0 & \{2\} \\
 \bar{4}\text{2'm'} & \bar{4} & {}^1\text{E} & 0 & \{2\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{1u}} & 3 & \{2,2\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{1g}} & 1 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{1u}} & 2 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{2g}} & 1 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{B}_{\text{2u}} & 2 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{2g}} & 2 & \{\} \\
 \text{4/mmm} & \text{4/mmm} & \text{A}_{\text{2u}} & 1 & \{2\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{1u}} & \text{\textcolor{red}{\bf 1}+7} & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{1g}} & 1 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{1u}} & 3 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{2g}} & 1 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{B}_{\text{2u}} & 3 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{2g}} & 2 & \{\} \\
 \text{4/mmm1'} & \text{4/mmm} & \text{A}_{\text{2u}} & 1 & \{2\} \\
 \text{4/m'mm} & \text{4mm} & \text{A}_1 & 0 & \{\} \\
 \text{4/m'mm} & \text{4mm} & \text{A}_2 & 4 & \{2\} \\
 \text{4/m'mm} & \text{4mm} & \text{B}_1 & 2 & \{\} \\
 \text{4/m'mm} & \text{4mm} & \text{B}_2 & 2 & \{\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{A}_{\text{u}} & 4 & \{\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{B}_{\text{1g}} & 1 & \{\} \\
 \text{4'/mm'm} & \text{m}_{110}\text{m}_{1\bar{1}0}\text{m} & \text{B}_{\text{1u}} & 2 & \{\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{A}_1 & 0 & \{\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{B}_1 & 3 & \{\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{B}_2 & 0 & \{2\} \\
 \text{4'/m'm'm} & \bar{4}2\text{m}_{110} & \text{A}_2 & 2 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & \text{A}_{\text{u}} & 3 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & \text{B}_{\text{g}} & 0 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & \text{B}_{\text{u}} & 3 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & {}^2\text{E}_{\text{g}} & 1 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & {}^2\text{E}_{\text{u}} & 0 & \{2\} \\
 \text{4/mm'm'} & \text{4/m} & {}^1\text{E}_{\text{g}} & 1 & \{\} \\
 \text{4/mm'm'} & \text{4/m} & {}^1\text{E}_{\text{u}} & 0 & \{2\} \\
 \text{4/m'm'm'} & 422 & \text{A}_1 & 0 & \{\} \\
 \text{4/m'm'm'} & 422 & \text{B}_1 & 0 & \{\} \\
 \text{4/m'm'm'} & 422 & \text{B}_2 & 0 & \{\} \\
 \text{4/m'm'm'} & 422 & \text{A}_2 & 0 & \{\} \\
 3 & 3 & \text{A} & 0 & \{\} \\
 3 & 3 & {}^2\text{E} & 0 & \{\} \\
 3 & 3 & {}^1\text{E} & 0 & \{\} \\
 \text{31'} & 3 & \text{A} & \text{\textcolor{red}{\bf 1}+1} & \{\} \\
 \bar{3} & \bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{3} & \bar{3} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \bar{3} & \bar{3} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \bar{3} & \bar{3} & \text{A}_{\text{u}} & 0 & \{4\} \\
 \bar{3} & \bar{3} & {}^2\text{E}_{\text{u}} & 0 & \{4\} \\
 \bar{3} & \bar{3} & {}^1\text{E}_{\text{u}} & 0 & \{4\} \\
 \bar{3}\text{1'} & \bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{3}\text{1'} & \bar{3} & \text{A}_{\text{u}} & \text{\textcolor{red}{\bf 1}+1} & \{4\} \\
 \bar{3}' & 3 & \text{A} & 0 & \{\} \\
\end{array}
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 32 & 32_{100}1 & \text{A}_1 & 0 & \{\} \\
 32 & 32_{100}1 & \text{A}_2 & 0 & \{\} \\
 \text{321'} & 32_{100}1 & \text{A}_1 & \text{\textcolor{red}{\bf 1}+2} & \{\} \\
 \text{321'} & 32_{100}1 & \text{A}_2 & 0 & \{2\} \\
 \text{32'} & 3 & \text{A} & 1 & \{\} \\
 \text{32'} & 3 & {}^2\text{E} & 1 & \{\} \\
 \text{32'} & 3 & {}^1\text{E} & 1 & \{\} \\
 \text{3m} & 31\text{m}_{100} & \text{A}_1 & 0 & \{\} \\
 \text{3m} & 31\text{m}_{100} & \text{A}_2 & 1 & \{2\} \\
 \text{3m1'} & 31\text{m}_{100} & \text{A}_1 & 0 & \{\} \\
 \text{3m1'} & 31\text{m}_{100} & \text{A}_2 & \text{\textcolor{red}{\bf 1}+2} & \{\} \\
 \text{3m'} & 3 & \text{A} & 0 & \{\} \\
 \text{3m'} & 3 & {}^2\text{E} & 0 & \{\} \\
 \text{3m'} & 3 & {}^1\text{E} & 0 & \{\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & 1 & \{2,2\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & 1 & \{\} \\
 \bar{3}\text{m} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & 0 & \{2\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & \text{\textcolor{red}{\bf 1}+3} & \{2\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & 1 & \{\} \\
 \bar{3}\text{m1'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & 0 & \{4\} \\
 \bar{3}\text{'m} & 31\text{m}_{100} & \text{A}_1 & 0 & \{\} \\
 \bar{3}\text{'m} & 31\text{m}_{100} & \text{A}_2 & 2 & \{2\} \\
 \bar{3}\text{'m'} & 32_{100}1 & \text{A}_1 & 0 & \{\} \\
 \bar{3}\text{'m'} & 32_{100}1 & \text{A}_2 & 0 & \{\} \\
 \bar{3}\text{m'} & \bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \bar{3}\text{m'} & \bar{3} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \bar{3}\text{m'} & \bar{3} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \bar{3}\text{m'} & \bar{3} & \text{A}_{\text{u}} & 1 & \{2\} \\
 \bar{3}\text{m'} & \bar{3} & {}^2\text{E}_{\text{u}} & 1 & \{2\} \\
 \bar{3}\text{m'} & \bar{3} & {}^1\text{E}_{\text{u}} & 1 & \{2\} \\
 6 & 6 & \text{A} & 0 & \{\} \\
 6 & 6 & {}^1\text{E}_2 & 0 & \{\} \\
 6 & 6 & {}^2\text{E}_2 & 0 & \{\} \\
 6 & 6 & {}^2\text{E}_1 & 0 & \{\} \\
 6 & 6 & {}^1\text{E}_1 & 0 & \{\} \\
 6 & 6 & \text{B} & 0 & \{\} \\
 \text{61'} & 6 & \text{A} & \text{\textcolor{red}{\bf 1}+3} & \{\} \\
 \text{61'} & 6 & \text{B} & 0 & \{2\} \\
 \text{6'} & 3 & \text{A} & 2 & \{\} \\
 \bar{6} & \bar{6} & \text{A'} & 0 & \{\} \\
 \bar{6} & \bar{6} & {}^2\text{E'} & 0 & \{\} \\
 \bar{6} & \bar{6} & {}^1\text{E'} & 0 & \{\} \\
 \bar{6} & \bar{6} & \text{A''} & 1 & \{\} \\
 \bar{6} & \bar{6} & {}^2\text{E''} & 1 & \{\} \\
 \bar{6} & \bar{6} & {}^1\text{E''} & 1 & \{\} \\
 \bar{6}\text{1'} & \bar{6} & \text{A'} & 0 & \{\} \\
 \bar{6}\text{1'} & \bar{6} & \text{A''} & \text{\textcolor{red}{\bf 1}+2} & \{\} \\
 \bar{6}' & 3 & \text{A} & 0 & \{\} \\
 \text{6/m} & \text{6/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{2g}} & 0 & \{\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{2g}} & 0 & \{\} \\
 \text{6/m} & \text{6/m} & \text{A}_{\text{u}} & 1 & \{2\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{2u}} & 1 & \{2\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{2u}} & 1 & \{2\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{1g}} & 1 & \{\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{1g}} & 1 & \{\} \\
 \text{6/m} & \text{6/m} & \text{B}_{\text{g}} & 1 & \{\} \\
 \text{6/m} & \text{6/m} & {}^2\text{E}_{\text{1u}} & 0 & \{2\} \\
 \text{6/m} & \text{6/m} & {}^1\text{E}_{\text{1u}} & 0 & \{2\} \\
 \text{6/m} & \text{6/m} & \text{B}_{\text{u}} & 0 & \{2\} \\
 \text{6/m1'} & \text{6/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{6/m1'} & \text{6/m} & \text{A}_{\text{u}} & \text{\textcolor{red}{\bf 1}+4} & \{2\} \\
 \text{6/m1'} & \text{6/m} & \text{B}_{\text{g}} & 1 & \{\} \\
 \text{6/m1'} & \text{6/m} & \text{B}_{\text{u}} & 0 & \{4\} \\
 \text{6'/m} & \bar{6} & \text{A'} & 0 & \{\} \\
 \text{6'/m} & \bar{6} & \text{A''} & 3 & \{\} \\
 \text{6/m'} & 6 & \text{A} & 0 & \{\} \\
 \text{6/m'} & 6 & \text{B} & 0 & \{\} \\
\ \\ 
\end{array}&&
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{6'/m'} & \bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{6'/m'} & \bar{3} & \text{A}_{\text{u}} & 2 & \{2\} \\
 622 & 622 & \text{A}_1 & 0 & \{\} \\
 622 & 622 & \text{B}_2 & 0 & \{\} \\
 622 & 622 & \text{B}_1 & 0 & \{\} \\
 622 & 622 & \text{A}_2 & 0 & \{\} \\
 \text{6221'} & 622 & \text{A}_1 & \text{\textcolor{red}{\bf 1}+5} & \{\} \\
 \text{6221'} & 622 & \text{B}_2 & 0 & \{2,2\} \\
 \text{6221'} & 622 & \text{B}_1 & 0 & \{2,2\} \\
 \text{6221'} & 622 & \text{A}_2 & 0 & \{2,2\} \\
 \text{6'22'} & 32_{100}1 & \text{A}_1 & 3 & \{\} \\
 \text{6'22'} & 32_{100}1 & \text{A}_2 & 0 & \{2\} \\
 \text{62'2'} & 6 & \text{A} & 2 & \{\} \\
 \text{62'2'} & 6 & {}^1\text{E}_2 & 2 & \{\} \\
 \text{62'2'} & 6 & {}^2\text{E}_2 & 2 & \{\} \\
 \text{62'2'} & 6 & {}^2\text{E}_1 & 0 & \{2\} \\
 \text{62'2'} & 6 & {}^1\text{E}_1 & 0 & \{2\} \\
 \text{62'2'} & 6 & \text{B} & 0 & \{2\} \\
 \text{6mm} & \text{6mm} & \text{A}_1 & 0 & \{\} \\
 \text{6mm} & \text{6mm} & \text{A}_2 & 2 & \{2,2\} \\
 \text{6mm} & \text{6mm} & \text{B}_1 & 1 & \{\} \\
 \text{6mm} & \text{6mm} & \text{B}_2 & 1 & \{\} \\
 \text{6mm1'} & \text{6mm} & \text{A}_1 & 0 & \{\} \\
 \text{6mm1'} & \text{6mm} & \text{A}_2 & \text{\textcolor{red}{\bf 1}+5} & \{\} \\
 \text{6mm1'} & \text{6mm} & \text{B}_1 & 1 & \{\} \\
 \text{6mm1'} & \text{6mm} & \text{B}_2 & 1 & \{\} \\
 \text{6'mm'} & 31\text{m}_{100} & \text{A}_1 & 0 & \{\} \\
 \text{6'mm'} & 31\text{m}_{100} & \text{A}_2 & 3 & \{\} \\
 \text{6m'm'} & 6 & \text{A} & 0 & \{\} \\
 \text{6m'm'} & 6 & {}^1\text{E}_2 & 0 & \{\} \\
 \text{6m'm'} & 6 & {}^2\text{E}_2 & 0 & \{\} \\
 \text{6m'm'} & 6 & {}^2\text{E}_1 & 0 & \{\} \\
 \text{6m'm'} & 6 & {}^1\text{E}_1 & 0 & \{\} \\
 \text{6m'm'} & 6 & \text{B} & 0 & \{\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & 0 & \{\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & 2 & \{2\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & 1 & \{\} \\
 \bar{6}\text{m2} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & 1 & \{\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & 0 & \{\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & \text{\textcolor{red}{\bf 1}+4} & \{\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & 1 & \{\} \\
 \bar{6}\text{m21'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & 1 & \{\} \\
 \bar{6}\text{'m'2} & 312_{120} & \text{A}_1 & 0 & \{\} \\
 \bar{6}\text{'m'2} & 312_{120} & \text{A}_2 & 0 & \{\} \\
 \bar{6}\text{'m2'} & 31\text{m}_{100} & \text{A}_1 & 0 & \{\} \\
 \bar{6}\text{'m2'} & 31\text{m}_{100} & \text{A}_2 & 2 & \{2\} \\
 \bar{6}\text{m'2'} & \bar{6} & \text{A'} & 0 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^2\text{E'} & 0 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^1\text{E'} & 0 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & \text{A''} & 2 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^2\text{E''} & 2 & \{\} \\
 \bar{6}\text{m'2'} & \bar{6} & {}^1\text{E''} & 2 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{1u}} & 3 & \{2,2,2\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{2g}} & 2 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{2u}} & 1 & \{2\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{1g}} & 2 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{B}_{\text{1u}} & 1 & \{2\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{2g}} & 2 & \{\} \\
 \text{6/mmm} & \text{6/mmm} & \text{A}_{\text{2u}} & 1 & \{2\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{1u}} & \text{\textcolor{red}{\bf 1}+8} & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{2g}} & 2 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{2u}} & 1 & \{2\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{1g}} & 2 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{B}_{\text{1u}} & 1 & \{2\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{2g}} & 2 & \{\} \\
 \text{6/mmm1'} & \text{6/mmm} & \text{A}_{\text{2u}} & 1 & \{2\} \\
 \text{6/m'mm} & \text{6mm} & \text{A}_1 & 0 & \{\} \\
 \text{6/m'mm} & \text{6mm} & \text{A}_2 & 4 & \{2,2\} \\
\ \\
\end{array}&&
\begin{array}{lllll}
\mbox{MPG}&G_u&\mbox{Irrep}&\mbox{Free}&\mbox{Tor}\\
\hline 
 \text{6/m'mm} & \text{6mm} & \text{B}_1 & 1 & \{\} \\
 \text{6/m'mm} & \text{6mm} & \text{B}_2 & 1 & \{\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_1 & 0 & \{\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_1 & 5 & \{\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A''}_2 & 1 & \{\} \\
 \text{6'/mmm'} & \bar{6}2_{210}\text{m}_{100} & \text{A'}_2 & 1 & \{\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{1u}} & 4 & \{\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2g}} & 1 & \{\} \\
 \text{6'/m'mm'} & \bar{3}\text{m}_{100} & \text{A}_{\text{2u}} & 0 & \{2\} \\
 \text{6/mm'm'} & \text{6/m} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{2g}} & 0 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{2g}} & 0 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & \text{A}_{\text{u}} & 3 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{2u}} & 3 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{2u}} & 3 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{1g}} & 1 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{1g}} & 1 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & \text{B}_{\text{g}} & 1 & \{\} \\
 \text{6/mm'm'} & \text{6/m} & {}^2\text{E}_{\text{1u}} & 0 & \{2\} \\
 \text{6/mm'm'} & \text{6/m} & {}^1\text{E}_{\text{1u}} & 0 & \{2\} \\
 \text{6/mm'm'} & \text{6/m} & \text{B}_{\text{u}} & 0 & \{2\} \\
 \text{6/m'm'm'} & 622 & \text{A}_1 & 0 & \{\} \\
 \text{6/m'm'm'} & 622 & \text{B}_2 & 0 & \{\} \\
 \text{6/m'm'm'} & 622 & \text{B}_1 & 0 & \{\} \\
 \text{6/m'm'm'} & 622 & \text{A}_2 & 0 & \{\} \\
 23 & 23 & \text{A} & 0 & \{\} \\
 23 & 23 & {}^2\text{E} & 0 & \{\} \\
 23 & 23 & {}^1\text{E} & 0 & \{\} \\
 \text{231'} & 23 & \text{A} & \text{\textcolor{red}{\bf 1}+2} & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & \text{A}_{\text{u}} & 1 & \{2\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^2\text{E}_{\text{u}} & 1 & \{2\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3} & \text{m}\bar{3} & {}^1\text{E}_{\text{u}} & 1 & \{2\} \\
 \text{m}\bar{3}\text{1'} & \text{m}\bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{1'} & \text{m}\bar{3} & \text{A}_{\text{u}} & \text{\textcolor{red}{\bf 1}+3} & \{\} \\
 \text{m'}\bar{3}' & 23 & \text{A} & 0 & \{\} \\
 432 & 432 & \text{A}_1 & 0 & \{\} \\
 432 & 432 & \text{A}_2 & 0 & \{\} \\
 \text{4321'} & 432 & \text{A}_1 & \text{\textcolor{red}{\bf 1}+4} & \{\} \\
 \text{4321'} & 432 & \text{A}_2 & 0 & \{2\} \\
 \text{4'32'} & 23 & \text{A} & 2 & \{\} \\
 \text{4'32'} & 23 & {}^2\text{E} & 2 & \{\} \\
 \text{4'32'} & 23 & {}^1\text{E} & 2 & \{\} \\
 \bar{4}\text{3m} & \bar{4}\text{3m} & \text{A}_1 & 0 & \{\} \\
 \bar{4}\text{3m} & \bar{4}\text{3m} & \text{A}_2 & 1 & \{2,2\} \\
 \bar{4}\text{3m1'} & \bar{4}\text{3m} & \text{A}_1 & 0 & \{\} \\
 \bar{4}\text{3m1'} & \bar{4}\text{3m} & \text{A}_2 & \text{\textcolor{red}{\bf 1}+3} & \{\} \\
 \bar{4}\text{'3m'} & 23 & \text{A} & 0 & \{\} \\
 \bar{4}\text{'3m'} & 23 & {}^2\text{E} & 0 & \{\} \\
 \bar{4}\text{'3m'} & 23 & {}^1\text{E} & 0 & \{\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1u}} & 2 & \{2,2,2\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2g}} & 1 & \{\} \\
 \text{m}\bar{3}\text{m} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2u}} & 1 & \{\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{1u}} & \text{\textcolor{red}{\bf 1}+6} & \{\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2g}} & 1 & \{\} \\
 \text{m}\bar{3}\text{m1'} & \text{m}\bar{3}\text{m} & \text{A}_{\text{2u}} & 1 & \{\} \\
 \text{m'}\bar{3}\text{'m} & \bar{4}\text{3m} & \text{A}_1 & 0 & \{\} \\
 \text{m'}\bar{3}\text{'m} & \bar{4}\text{3m} & \text{A}_2 & 3 & \{2\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & \text{A}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & \text{A}_{\text{u}} & 3 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^2\text{E}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^2\text{E}_{\text{u}} & 3 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^1\text{E}_{\text{g}} & 0 & \{\} \\
 \text{m}\bar{3}\text{m'} & \text{m}\bar{3} & {}^1\text{E}_{\text{u}} & 3 & \{\} \\
 \text{m'}\bar{3}\text{'m'} & 432 & \text{A}_1 & 0 & \{\} \\
 \text{m'}\bar{3}\text{'m'} & 432 & \text{A}_2 & 0 & \{\} \\
\end{array}
\begin{array}{c|c}
 1 & 1 \\
 \hline
 \text{A} & 1 \\
\end{array}
&&
\begin{array}{c|cc}
 211 & 1 & 2_{100} \\
 \hline
 \text{A} & 1 & 1 \\
 \text{B} & 1 & -1 \\
\end{array}
&&
\begin{array}{c|cc}
 121 & 1 & 2_{010} \\
 \hline
 \text{A} & 1 & 1 \\
 \text{B} & 1 & -1 \\
\end{array}
&&
\begin{array}{c|cc}
 112 & 1 & 2_{001} \\
 \hline
 \text{A} & 1 & 1 \\
 \text{B} & 1 & -1 \\
\end{array}
&&
\begin{array}{c|cc}
 \bar{1} & 1 & \bar{1} \\\hline
 \text{A}_{\text{g}} & 1 & 1 \\
 \text{A}_{\text{u}} & 1 & -1 \\
\end{array}
&&
\begin{array}{c|cc}
 \text{m11} & 1 & \text{m}_{100} \\\hline
 \text{A'} & 1 & 1 \\
 \text{A''} & 1 & -1 \\
\end{array}
&&
\begin{array}{c|cc}
 \text{1m1} & 1 & \text{m}_{010} \\\hline
 \text{A'} & 1 & 1 \\
 \text{A''} & 1 & -1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cc}
 \text{11m} & 1 & \text{m}_{001} \\\hline
 \text{A'} & 1 & 1 \\
 \text{A''} & 1 & -1 \\
\end{array}
&&
\begin{array}{c|ccc}
 3 & 1 & 3^+_{001} & 3^-_{001} \\\hline
 \text{A} & 1 & 1 & 1 \\
 {}^2\text{E} & 1 & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} \\
 {}^1\text{E} & 1 & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} \\
\end{array}
&&
\begin{array}{c|cccc}
 222 & 1 & 2_{100} & 2_{010} & 2_{001} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 \\
 \text{B}_3 & 1 & 1 & -1 & -1 \\
 \text{B}_2 & 1 & -1 & 1 & -1 \\
 \text{B}_1 & 1 & -1 & -1 & 1 \\
\end{array}
&&
\begin{array}{c|cccc}
 \text{2/m11} & 1 & 2_{100} & \bar{1} & \text{m}_{100} \\\hline
 \text{A}_{\text{g}} & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{u}} & 1 & 1 & -1 & -1 \\
 \text{B}_{\text{g}} & 1 & -1 & 1 & -1 \\
 \text{B}_{\text{u}} & 1 & -1 & -1 & 1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccc}
 \text{2mm} & 1 & 2_{100} & \text{m}_{010} & \text{m}_{001} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & 1 & -1 & -1 \\
 \text{B}_2 & 1 & -1 & 1 & -1 \\
 \text{B}_1 & 1 & -1 & -1 & 1 \\
\end{array}
&&
\begin{array}{c|cccc}
 \text{12/m1} & 1 & 2_{010} & \bar{1} & \text{m}_{010} \\\hline
 \text{A}_{\text{g}} & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{u}} & 1 & 1 & -1 & -1 \\
 \text{B}_{\text{g}} & 1 & -1 & 1 & -1 \\
 \text{B}_{\text{u}} & 1 & -1 & -1 & 1 \\
\end{array}
&&
\begin{array}{c|cccc}
 \text{m2m} & 1 & 2_{010} & \text{m}_{100} & \text{m}_{001} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & 1 & -1 & -1 \\
 \text{B}_1 & 1 & -1 & 1 & -1 \\
 \text{B}_2 & 1 & -1 & -1 & 1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccc}
 2_{110}2_{1\bar{1}0}2 & 1 & 2_{001} & 2_{1\bar{1}0} & 2_{110} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 \\
 \text{B}_1 & 1 & 1 & -1 & -1 \\
\end{array}
&&
\begin{array}{c|cccc}
 4 & 1 & 2_{001} & 4^+_{001} & 4^-_{001} \\\hline
 \text{A} & 1 & 1 & 1 & 1 \\
 \text{B} & 1 & 1 & -1 & -1 \\
 {}^2\text{E} & 1 & -1 & i & -i \\
 {}^1\text{E} & 1 & -1 & -i & i \\
\end{array}
&&
\begin{array}{c|cccc}
 \text{112/m} & 1 & 2_{001} & \bar{1} & \text{m}_{001} \\\hline
 \text{A}_{\text{g}} & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{u}} & 1 & 1 & -1 & -1 \\
 \text{B}_{\text{g}} & 1 & -1 & 1 & -1 \\
 \text{B}_{\text{u}} & 1 & -1 & -1 & 1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccc}
 \text{mm2} & 1 & 2_{001} & \text{m}_{100} & \text{m}_{010} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & 1 & -1 & -1 \\
 \text{B}_2 & 1 & -1 & 1 & -1 \\
 \text{B}_1 & 1 & -1 & -1 & 1 \\
\end{array}
&&
\begin{array}{c|cccc}
 \text{m}_{110}\text{m}_{1-10}2 & 1 & 2_{001} & \text{m}_{1\bar{1}0} & \text{m}_{110} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & 1 & -1 & -1 \\
\end{array}
&&
\begin{array}{c|cccc}
 \bar{4} & 1 & 2_{001} & \bar{4}^+_{001} & \bar{4}^-_{001} \\\hline
 \text{A} & 1 & 1 & 1 & 1 \\
 \text{B} & 1 & 1 & -1 & -1 \\
 {}^2\text{E} & 1 & -1 & i & -i \\
 {}^1\text{E} & 1 & -1 & -i & i \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccc}
 32_{100}1 & 1 & 2_{100} & 3^+_{001} & 3^-_{001} & 2_{110} & 2_{010} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & -1 & 1 & 1 & -1 & -1 \\
\end{array}
&&
\begin{array}{c|cccccc}
 312_{120} & 1 & 2_{120} & 3^+_{001} & 3^-_{001} & 2_{210} & 2_{1\bar{1}0} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & -1 & 1 & 1 & -1 & -1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccc}
 6 & 1 & 2_{001} & 6^+_{001} & 3^+_{001} & 3^-_{001} & 6^-_{001} \\\hline
 \text{A} & 1 & 1 & 1 & 1 & 1 & 1 \\
 {}^1\text{E}_2 & 1 & 1 & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} \\
 {}^2\text{E}_2 & 1 & 1 & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} \\
 {}^2\text{E}_1 & 1 & -1 & e^{\frac{\pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{\pi i}{3}} \\
 {}^1\text{E}_1 & 1 & -1 & e^{-\frac{\pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{\pi i}{3}} \\
 \text{B} & 1 & -1 & -1 & 1 & 1 & -1 \\
\end{array}
&&
\begin{array}{c|cccccc}
 \bar{3} & 1 & \bar{1} & 3^+_{001} & 3^-_{001} & \bar{3}^+_{001} & \bar{3}^-_{001} \\\hline
 \text{A}_{\text{g}} & 1 & 1 & 1 & 1 & 1 & 1 \\
 {}^2\text{E}_{\text{g}} & 1 & 1 & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} \\
 {}^1\text{E}_{\text{g}} & 1 & 1 & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} \\
 \text{A}_{\text{u}} & 1 & -1 & 1 & 1 & -1 & -1 \\
 {}^2\text{E}_{\text{u}} & 1 & -1 & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} \\
 {}^1\text{E}_{\text{u}} & 1 & -1 & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccc}
 31\text{m}_{100} & 1 & \text{m}_{100} & 3^+_{001} & 3^-_{001} & \text{m}_{110} & \text{m}_{010} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & -1 & 1 & 1 & -1 & -1 \\
\end{array}
&&
\begin{array}{c|cccccc}
 3\text{m}_{120}1 & 1 & \text{m}_{120} & 3^+_{001} & 3^-_{001} & \text{m}_{210} & \text{m}_{1\bar{1}0} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & -1 & 1 & 1 & -1 & -1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccc}
 \bar{6} & 1 & \text{m}_{001} & 3^+_{001} & 3^-_{001} & \bar{6}^+_{001} & \bar{6}^-_{001} \\\hline
 \text{A'} & 1 & 1 & 1 & 1 & 1 & 1 \\
 {}^2\text{E'} & 1 & 1 & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} \\
 {}^1\text{E'} & 1 & 1 & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} \\
 \text{A''} & 1 & -1 & 1 & 1 & -1 & -1 \\
 {}^2\text{E''} & 1 & -1 & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} \\
 {}^1\text{E''} & 1 & -1 & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} \\
\end{array}
&&
\begin{array}{c|cccccccc}
 422 & 1 & 2_{100} & 2_{010} & 2_{001} & 2_{1\bar{1}0} & 4^+_{001} & 4^-_{001} & 2_{110} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{B}_1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{B}_2 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 \\
 \text{A}_2 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 \\
\end{array}
\begin{array}{c|cccccccc}
 \text{mmm} & 1 & 2_{100} & 2_{010} & 2_{001} & \bar{1} & \text{m}_{100} & \text{m}_{010} & \text{m}_{001} \\\hline
 \text{A}_{\text{g}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{u}} & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{B}_{\text{3g}} & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
 \text{B}_{\text{3u}} & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
 \text{B}_{\text{2g}} & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 \\
 \text{B}_{\text{2u}} & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 \\
 \text{B}_{\text{1g}} & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 \\
 \text{B}_{\text{1u}} & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 \\
\end{array}
&&
\begin{array}{c|cccccccc}
 \bar{4}2m_{110} & 1 & 2_{100} & 2_{010} & 2_{001} & \text{m}_{1\bar{1}0} & \bar{4}^+_{001} & \bar{4}^-_{001} & \text{m}_{110} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{B}_1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{B}_2 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 \\
 \text{A}_2 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccc}
 \text{m}_{110}\text{m}_{1-10}\text{m} & 1 & 2_{001} & 2_{1\bar{1}0} & 2_{110} & \bar{1} & \text{m}_{001} & \text{m}_{1\bar{1}0} & \text{m}_{110} \\\hline
 \text{A}_{\text{g}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{u}} & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{B}_{\text{1g}} & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
 \text{B}_{\text{1u}} & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
\end{array}
&&
\begin{array}{c|cccccccc}
 \bar{4}2m_{100} & 1 & 2_{001} & 2_{1\bar{1}0} & 2_{110} & \text{m}_{100} & \text{m}_{010} & \bar{4}^+_{001} & \bar{4}^-_{001} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{B}_1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{B}_2 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
 \text{A}_2 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccc}
 \text{4/m} & 1 & 2_{001} & 4^+_{001} & 4^-_{001} & \bar{1} & \text{m}_{001} & \bar{4}^+_{001} & \bar{4}^-_{001} \\\hline
 \text{A}_{\text{g}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{u}} & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{B}_{\text{g}} & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
 \text{B}_{\text{u}} & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
 {}^2\text{E}_{\text{g}} & 1 & -1 & i & -i & 1 & -1 & i & -i \\
 {}^2\text{E}_{\text{u}} & 1 & -1 & i & -i & -1 & 1 & -i & i \\
 {}^1\text{E}_{\text{g}} & 1 & -1 & -i & i & 1 & -1 & -i & i \\
 {}^1\text{E}_{\text{u}} & 1 & -1 & -i & i & -1 & 1 & i & -i \\
\end{array}
&&
\begin{array}{c|cccccccc}
 \text{4mm} & 1 & 2_{001} & 4^+_{001} & 4^-_{001} & \text{m}_{100} & \text{m}_{010} & \text{m}_{1\bar{1}0} & \text{m}_{110} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{B}_1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
 \text{B}_2 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccc}
 23 & 1 & 2_{100} & 2_{010} & 2_{001} & 3^-_{111} & 3^-_{\bar{1}\bar{1}1} & 3^-_{1\bar{1}\bar{1}} & 3^-_{\bar{1}1\bar{1}} & 3^+_{111} & 3^+_{\bar{1}1\bar{1}} & 3^+_{\bar{1}\bar{1}1} & 3^+_{1\bar{1}\bar{1}} \\\hline
 \text{A} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 {}^2\text{E} & 1 & 1 & 1 & 1 & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} \\
 {}^1\text{E} & 1 & 1 & 1 & 1 & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccc}
 622 & 1 & 2_{100} & 2_{120} & 2_{001} & 6^+_{001} & 3^+_{001} & 3^-_{001} & 6^-_{001} & 2_{210} & 2_{110} & 2_{010} & 2_{1\bar{1}0} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{B}_2 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 \\
 \text{B}_1 & 1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 \\
 \text{A}_2 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccc}
 \bar{3}m_{100} & 1 & 2_{100} & \bar{1} & \text{m}_{100} & 3^+_{001} & 3^-_{001} & 2_{110} & 2_{010} & \bar{3}^+_{001} & \bar{3}^-_{001} & \text{m}_{110} & \text{m}_{010} \\\hline
 \text{A}_{\text{1g}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{1u}} & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{A}_{\text{2g}} & 1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
 \text{A}_{\text{2u}} & 1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccc}
 \bar{6}2_{100}m_{210} & 1 & 2_{100} & \text{m}_{120} & \text{m}_{001} & 3^+_{001} & 3^-_{001} & 2_{110} & 2_{010} & \bar{6}^+_{001} & \bar{6}^-_{001} & \text{m}_{210} & \text{m}_{1\bar{1}0} \\\hline
 \text{A'}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A''}_1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{A''}_2 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
 \text{A'}_2 & 1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccc}
 \bar{3}\text{m}_{210} & 1 & 2_{120} & \bar{1} & \text{m}_{120} & 3^+_{001} & 3^-_{001} & 2_{210} & 2_{1\bar{1}0} & \bar{3}^+_{001} & \bar{3}^-_{001} & \text{m}_{210} & \text{m}_{1\bar{1}0} \\\hline
 \text{A}_{\text{1g}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{1u}} & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{A}_{\text{2g}} & 1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
 \text{A}_{\text{2u}} & 1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
\end{array}
\begin{array}{c|cccccccccccc}
 \bar{6}2_{210}\text{m}_{100} & 1 & 2_{120} & \text{m}_{100} & \text{m}_{001} & 3^+_{001} & 3^-_{001} & 2_{210} & 2_{1\bar{1}0} & \bar{6}^+_{001} & \bar{6}^-_{001} & \text{m}_{110} & \text{m}_{010} \\\hline
 \text{A'}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A''}_1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{A''}_2 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
 \text{A'}_2 & 1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
\end{array}
\end{align*}
\arraycolsep=0.5pt
\begin{align*}
\begin{array}{c|cccccccccccccccccccccccc}
 432 & 1 & 2_{100} & 2_{010} & 2_{001} & 3^-_{111} & 3^-_{\bar{1}\bar{1}1} & 3^-_{1\bar{1}\bar{1}} & 3^-_{\bar{1}1\bar{1}} & 3^+_{111} & 3^+_{\bar{1}1\bar{1}} & 3^+_{\bar{1}\bar{1}1} & 3^+_{1\bar{1}\bar{1}} & 2_{1\bar{1}0} & 4^+_{001} & 4^-_{001} & 2_{110} & 2_{01\bar{1}} & 2_{011} & 4^+_{100} & 4^-_{100} & 2_{\bar{1}01} & 4^-_{010} & 2_{101} & 4^+_{010} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccc}
 \text{6/m} & 1 & 2_{001} & \bar{1} & \text{m}_{001} & 6^+_{001} & 3^+_{001} & 3^-_{001} & 6^-_{001} & \bar{6}^+_{001} & \bar{3}^+_{001} & \bar{3}^-_{001} & \bar{6}^-_{001} \\\hline
 \text{A}_{\text{g}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 {}^1\text{E}_{\text{2g}} & 1 & 1 & 1 & 1 & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} \\
 {}^2\text{E}_{\text{2g}} & 1 & 1 & 1 & 1 & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} \\
 \text{A}_{\text{u}} & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 {}^1\text{E}_{\text{2u}} & 1 & 1 & -1 & -1 & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} \\
 {}^2\text{E}_{\text{2u}} & 1 & 1 & -1 & -1 & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} \\
 {}^2\text{E}_{\text{1g}} & 1 & -1 & 1 & -1 & e^{\frac{\pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{\pi i}{3}} \\
 {}^1\text{E}_{\text{1g}} & 1 & -1 & 1 & -1 & e^{-\frac{\pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{\pi i}{3}} \\
 \text{B}_{\text{g}} & 1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 \\
 {}^2\text{E}_{\text{1u}} & 1 & -1 & -1 & 1 & e^{\frac{\pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{\frac{2 \pi i}{3}} \\
 {}^1\text{E}_{\text{1u}} & 1 & -1 & -1 & 1 & e^{-\frac{\pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{\pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{-\frac{2 \pi i}{3}} \\
 \text{B}_{\text{u}} & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccc}
 \text{6mm} & 1 & 2_{001} & \text{m}_{100} & \text{m}_{120} & 6^+_{001} & 3^+_{001} & 3^-_{001} & 6^-_{001} & \text{m}_{210} & \text{m}_{110} & \text{m}_{010} & \text{m}_{1\bar{1}0} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{B}_1 & 1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 \\
 \text{B}_2 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccccccc}
 \text{4/mmm} & 1 & 2_{100} & 2_{010} & 2_{001} & 2_{1\bar{1}0} & 4^+_{001} & 4^-_{001} & 2_{110} & \bar{1} & \text{m}_{100} & \text{m}_{010} & \text{m}_{001} & \text{m}_{1\bar{1}0} & \bar{4}^+_{001} & \bar{4}^-_{001} & \text{m}_{110} \\\hline
 \text{A}_{\text{1g}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{1u}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
 \text{B}_{\text{1g}} & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{B}_{\text{1u}} & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 \\
 \text{B}_{\text{2g}} & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 \\
 \text{B}_{\text{2u}} & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 \\
 \text{A}_{\text{2g}} & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 \\
 \text{A}_{\text{2u}} & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 \\
\end{array}
\end{align*}
\arraycolsep=0.5pt
\begin{align*}
\begin{array}{c|cccccccccccccccccccccccc}
 \text{m}\bar{3} & 1 & 2_{100} & 2_{010} & 2_{001} & 3^-_{111} & 3^-_{\bar{1}\bar{1}1} & 3^-_{1\bar{1}\bar{1}} & 3^-_{\bar{1}1\bar{1}} & 3^+_{111} & 3^+_{\bar{1}1\bar{1}} & 3^+_{\bar{1}\bar{1}1} & 3^+_{1\bar{1}\bar{1}} & \bar{1} & \text{m}_{100} & \text{m}_{010} & \text{m}_{001} & \bar{3}^-_{111} & \bar{3}^-_{\bar{1}\bar{1}1} & \bar{3}^-_{1\bar{1}\bar{1}} & \bar{3}^-_{\bar{1}1\bar{1}} & \bar{3}^+_{111} & \bar{3}^+_{\bar{1}1\bar{1}} & \bar{3}^+_{\bar{1}\bar{1}1} & \bar{3}^+_{1\bar{1}\bar{1}} \\\hline
 \text{A}_{\text{g}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{u}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
 {}^2\text{E}_{\text{g}} & 1 & 1 & 1 & 1 & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & 1 & 1 & 1 & 1 & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} \\
 {}^2\text{E}_{\text{u}} & 1 & 1 & 1 & 1 & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & -1 & -1 & -1 & -1 & e^{-\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} \\
 {}^1\text{E}_{\text{g}} & 1 & 1 & 1 & 1 & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & 1 & 1 & 1 & 1 & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} \\
 {}^1\text{E}_{\text{u}} & 1 & 1 & 1 & 1 & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{-\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & e^{\frac{2 \pi i}{3}} & -1 & -1 & -1 & -1 & e^{\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} & e^{-\frac{\pi i}{3}} \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccccccccccccccc}
 \bar{4}3\text{m} & 1 & 2_{100} & 2_{010} & 2_{001} & 3^-_{111} & 3^-_{\bar{1}\bar{1}1} & 3^-_{1\bar{1}\bar{1}} & 3^-_{\bar{1}1\bar{1}} & 3^+_{111} & 3^+_{\bar{1}1\bar{1}} & 3^+_{\bar{1}\bar{1}1} & 3^+_{1\bar{1}\bar{1}} & \text{m}_{1\bar{1}0} & \bar{4}^+_{001} & \bar{4}^-_{001} & \text{m}_{110} & \text{m}_{01\bar{1}} & \text{m}_{011} & \bar{4}^+_{100} & \bar{4}^-_{100} & \text{m}_{\bar{1}01} & \bar{4}^-_{010} & \text{m}_{101} & \bar{4}^+_{010} \\\hline
 \text{A}_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
\end{array}
\begin{array}{c|cccccccccccccccccccccccc}
 \text{6/mmm} & 1 & 2_{100} & 2_{120} & 2_{001} & \bar{1} & \text{m}_{100} & \text{m}_{120} & \text{m}_{001} & 6^+_{001} & 3^+_{001} & 3^-_{001} & 6^-_{001} & 2_{210} & 2_{110} & 2_{010} & 2_{1\bar{1}0} & \bar{6}^+_{001} & \bar{3}^+_{001} & \bar{3}^-_{001} & \bar{6}^-_{001} & \text{m}_{210} & \text{m}_{110} & \text{m}_{010} & \text{m}_{1\bar{1}0} \\\hline
 \text{A}_{\text{1g}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 \text{A}_{\text{1u}} & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
 \text{B}_{\text{2g}} & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 \\
 \text{B}_{\text{2u}} & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 \\
 \text{B}_{\text{1g}} & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 \\
 \text{B}_{\text{1u}} & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 \\
 \text{A}_{\text{2g}} & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
 \text{A}_{\text{2u}} & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 \\
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c|cccccccccccccccccccccccccccccccccccccccccccccccc}
 \text{m}\bar{3}\text{m} & 
 \{1\} & 
 \left\{\begin{array}{c}
 2_{100}\\
 2_{010}\\
 2_{001}\\
 \end{array} \right\} & 
 \left\{\begin{array}{c}
 3^-_{111},3^-_{\bar{1}\bar{1}1},3^-_{1\bar{1}\bar{1}}\\
 3^-_{\bar{1}1\bar{1}},3^+_{111},3^+_{\bar{1}1\bar{1}}\\
 3^+_{\bar{1}\bar{1}1},3^+_{1\bar{1}\bar{1}}\\
 \end{array} \right\} & 
 \left\{\begin{array}{c}
 2_{1\bar{1}0},2_{110}\\
 2_{01\bar{1}},2_{011}\\
 2_{\bar{1}01},2_{101} \\
 \end{array} \right\} & 
 \left\{\begin{array}{c}
 4^+_{001},4^-_{001}\\
 4^+_{100},4^-_{100}\\
 4^-_{010},4^+_{010}\\
 \end{array} \right\} & 
 \{\bar{1}\} & 
 \left\{\begin{array}{c}
 \text{m}_{100}\\
 \text{m}_{010}\\
 \text{m}_{001}\\
 \end{array} \right\} & 
 \left\{\begin{array}{c}
 \bar{3}^-_{111},\bar{3}^-_{\bar{1}\bar{1}1},\bar{3}^-_{1\bar{1}\bar{1}}\\
 \bar{3}^-_{\bar{1}1\bar{1}},\bar{3}^+_{111},\bar{3}^+_{\bar{1}1\bar{1}}\\
 \bar{3}^+_{\bar{1}\bar{1}1},\bar{3}^+_{1\bar{1}\bar{1}}\\
 \end{array} \right\} & 
 \left\{\begin{array}{c}
 \text{m}_{1\bar{1}0},\text{m}_{110}\\
 \text{m}_{01\bar{1}},\text{m}_{011}\\
 \text{m}_{\bar{1}01},\text{m}_{101}\\
 \end{array} \right\} & 
 \left\{\begin{array}{c}
 \bar{4}^+_{001},\bar{4}^-_{001}\\
 \bar{4}^+_{100},\bar{4}^-_{100}\\
 \bar{4}^-_{010},\bar{4}^+_{010}\\
 \end{array}
